The reactions \gwl\ and \gzl\ in $SU(N)$ strongly interacting theories

Building on recent phenomenology of \gpi, we discuss the expectation for two photon production of longitudinal gauge boson pairs in $SU(N)$ technicolor theories. The treatment involves a matching of dispersive techniques with the methodology of chiral perturbation theory.

==> (inline-0) <==
\begin{picture}(2600,1350)(0,0)
\tenrm
\put(160,230){\line(1,0){1025}}
 \multiput(160,230)(41,0){26}{\line(0,1){12}}
 \multiput(160,230)(205,0){6}{\line(0,1){35}}
\put(160,230){\line(0,1){783}}
 \multiput(160,230)(0,39.15){21}{\line(1,0){12}}
 \multiput(160,230)(0,195.75){5}{\line(1,0){35}}
\put(1185,230){\line(0,1){783}}
 \multiput(1185,230)(0,39.15){21}{\line(-1,0){12}}
 \multiput(1185,230)(0,195.75){5}{\line(-1,0){35}}
\put(160,1013){\line(1,0){1025}}
 \multiput(160,1013)(41,0){26}{\line(0,-1){12}}
 \multiput(160,1013)(205,0){6}{\line(0,-1){35}}
\put(477,622){\line(0,1){128}}
 \put(469,622){\line(1,0){16}}
 \put(469,750){\line(1,0){16}}
\put(499,622){\line(0,1){101}}
 \put(491,622){\line(1,0){16}}
 \put(491,723){\line(1,0){16}}
\put(519,599){\line(0,1){91}}
 \put(511,599){\line(1,0){16}}
 \put(511,690){\line(1,0){16}}
\put(539,619){\line(0,1){150}}
 \put(531,619){\line(1,0){16}}
 \put(531,769){\line(1,0){16}}
\put(560,417){\line(0,1){168}}
 \put(552,417){\line(1,0){16}}
 \put(552,585){\line(1,0){16}}
\put(878,403){\line(0,1){56}}
 \put(870,403){\line(1,0){16}}
 \put(870,459){\line(1,0){16}}
\put(950,403){\line(0,1){48}}
 \put(942,403){\line(1,0){16}}
 \put(942,451){\line(1,0){16}}
\put(1010,425){\line(0,1){43}}
 \put(1002,425){\line(1,0){16}}
 \put(1002,468){\line(1,0){16}}
\put(1072,400){\line(0,1){41}}
 \put(1064,400){\line(1,0){16}}
 \put(1064,441){\line(1,0){16}}
\put(1132,382){\line(0,1){38}}
 \put(1124,382){\line(1,0){16}}
 \put(1124,420){\line(1,0){16}}
\put(85,225){\shortstack[r]{0}}
\put(40,401){\shortstack[r]{100}}
\put(40,597){\shortstack[r]{200}}
\put(40,792){\shortstack[r]{300}}
\put(40,988){\shortstack[r]{400}}
\put(120,170){\shortstack{0.2}}
\put(325,170){\shortstack{0.3}}
\put(530,170){\shortstack{0.4}}
\put(735,170){\shortstack{0.5}}
\put(940,170){\shortstack{0.6}}
\put(1145,170){\shortstack{0.7}}
\put(550,50){\shortstack{$E\;(GeV)$}}
\put(570,1100){\shortstack{$\sigma_{\pi^+\pi^-}\;[nb]$\\$(z=0.6)$}}
\put(1180,468){$\cdot$}
\put(1170,468){$\cdot$}
\put(1160,468){$\cdot$}
\put(1150,468){$\cdot$}
\put(1140,468){$\cdot$}
\put(1130,469){$\cdot$}
\put(1120,469){$\cdot$}
\put(1110,469){$\cdot$}
\put(1100,470){$\cdot$}
\put(1090,470){$\cdot$}
\put(1080,470){$\cdot$}
\put(1070,471){$\cdot$}
\put(1060,472){$\cdot$}
\put(1050,473){$\cdot$}
\put(1040,474){$\cdot$}
\put(1030,475){$\cdot$}
\put(1020,476){$\cdot$}
\put(1010,477){$\cdot$}
\put(1000,478){$\cdot$}
\put(990,478){$\cdot$}
\put(980,479){$\cdot$}
\put(970,480){$\cdot$}
\put(960,481){$\cdot$}
\put(950,482){$\cdot$}
\put(940,483){$\cdot$}
\put(930,484){$\cdot$}
\put(920,485){$\cdot$}
\put(910,486){$\cdot$}
\put(900,487){$\cdot$}
\put(890,488){$\cdot$}
\put(880,488){$\cdot$}
\put(870,489){$\cdot$}
\put(860,489){$\cdot$}
\put(850,490){$\cdot$}
\put(840,490){$\cdot$}
\put(830,491){$\cdot$}
\put(820,492){$\cdot$}
\put(810,493){$\cdot$}
\put(800,494){$\cdot$}
\put(790,496){$\cdot$}
\put(780,498){$\cdot$}
\put(770,500){$\cdot$}
\put(760,502){$\cdot$}
\put(750,504){$\cdot$}
\put(740,505){$\cdot$}
\put(730,507){$\cdot$}
\put(720,508){$\cdot$}
\put(710,511){$\cdot$}
\put(700,515){$\cdot$}
\put(690,516){$\cdot$}
\put(680,519){$\cdot$}
\put(670,522){$\cdot$}
\put(660,526){$\cdot$}
\put(650,529){$\cdot$}
\put(640,534){$\cdot$}
\put(630,539){$\cdot$}
\put(620,542){$\cdot$}
\put(610,548){$\cdot$}
\put(600,553){$\cdot$}
\put(590,559){$\cdot$}
\put(580,566){$\cdot$}
\put(570,574){$\cdot$}
\put(560,583){$\cdot$}
\put(550,590){$\cdot$}
\put(540,600){$\cdot$}
\put(530,610){$\cdot$}
\put(520,622){$\cdot$}
\put(510,632){$\cdot$}
\put(500,648){$\cdot$}
\put(490,660){$\cdot$}
\put(480,673){$\cdot$}
\put(470,686){$\cdot$}
\put(460,702){$\cdot$}
\put(450,718){$\cdot$}
\put(440,734){$\cdot$}
\put(430,750){$\cdot$}
\put(420,770){$\cdot$}
\put(410,783){$\cdot$}
\put(400,800){$\cdot$}
\put(390,810){$\cdot$}
\put(380,818){$\cdot$}
\put(370,820){$\cdot$}
\put(360,819){$\cdot$}
\put(356,800){$\cdot$}
\put(353,790){$\cdot$}
\put(350,778){$\cdot$}
\put(346,763){$\cdot$}
\put(343,745){$\cdot$}
\put(340,730){$\cdot$}
\put(339,718){$\cdot$}
\put(337.5,700){$\cdot$}
\put(336,669){$\cdot$}
\put(335,650){$\cdot$}
\put(332,620){$\cdot$}
\put(330,590){$\cdot$}
\put(328.5,560){$\cdot$}
\put(327,530){$\cdot$}
\put(325,490){$\cdot$}
\put(324,445){$\cdot$}
\put(323,400){$\cdot$}
\put(322.3,370){$\cdot$}
\put(321.6,330){$\cdot$}
\put(321,300){$\cdot$}
\put(320.5,270){$\cdot$}
\put(320,240){$\cdot$}
\put(1460,230){\line(1,0){1025}}
 \multiput(1460,230)(41,0){26}{\line(0,1){12}}
 \multiput(1460,230)(205,0){6}{\line(0,1){35}}
\put(1460,230){\line(0,1){783}}
 \multiput(1460,230)(0,39.15){21}{\line(1,0){12}}
 \multiput(1460,230)(0,195.75){5}{\line(1,0){35}}
\put(2485,230){\line(0,1){783}}
 \multiput(2485,230)(0,39.15){21}{\line(-1,0){12}}
 \multiput(2485,230)(0,195.75){5}{\line(-1,0){35}}
\put(1460,1013){\line(1,0){1025}}
 \multiput(1460,1013)(41,0){26}{\line(0,-1){12}}
 \multiput(1460,1013)(205,0){6}{\line(0,-1){35}}
\put(1400,225){\shortstack[r]{0}}
\put(1400,401){\shortstack[r]{5}}
\put(1370,597){\shortstack[r]{10}}
\put(1370,792){\shortstack[r]{15}}
\put(1370,988){\shortstack[r]{20}}
\put(1420,170){\shortstack{0.2}}
\put(1625,170){\shortstack{0.3}}
\put(1830,170){\shortstack{0.4}}
\put(2035,170){\shortstack{0.5}}
\put(2240,170){\shortstack{0.6}}
\put(2445,170){\shortstack{0.7}}
\put(1850,50){\shortstack{$E\;(GeV)$}}
\put(1870,1100){\shortstack{$\sigma_{\pi^0\pi^0}\;[nb]$\\$(z=0.8)$}}
\put(1560,390){\line(1,0){100}}
 \put(1560,382){\line(0,1){16}}
 \put(1660,382){\line(0,1){16}}
  \put(1610,345){\line(0,1){90}}
   \put(1602,345){\line(1,0){16}}
   \put(1602,435){\line(1,0){16}}
\put(1662,387){\line(1,0){100}}
 \put(1662,379){\line(0,1){16}}
 \put(1762,379){\line(0,1){16}}
  \put(1712,351){\line(0,1){72}}
   \put(1704,351){\line(1,0){16}}
   \put(1704,423){\line(1,0){16}}
\put(1764,568){\line(1,0){100}}
 \put(1764,560){\line(0,1){16}}
 \put(1864,560){\line(0,1){16}}
  \put(1814,482){\line(0,1){156}}
   \put(1806,482){\line(1,0){16}}
   \put(1806,638){\line(1,0){16}}
\put(1868,626){\line(1,0){100}}
 \put(1868,618){\line(0,1){16}}
 \put(1968,618){\line(0,1){16}}
  \put(1918,554){\line(0,1){144}}
   \put(1910,554){\line(1,0){16}}
   \put(1910,698){\line(1,0){16}}
\put(1969,580){\line(1,0){100}}
 \put(1969,572){\line(0,1){16}}
 \put(2069,572){\line(0,1){16}}
  \put(2019,513){\line(0,1){118}}
   \put(2011,513){\line(1,0){16}}
   \put(2011,631){\line(1,0){16}}
\put(2070,626){\line(1,0){100}}
 \put(2070,618){\line(0,1){16}}
 \put(2170,618){\line(0,1){16}}
  \put(2120,558){\line(0,1){136}}
   \put(2112,558){\line(1,0){16}}
   \put(2112,694){\line(1,0){16}}
\put(2173,578){\line(1,0){100}}
 \put(2173,570){\line(0,1){16}}
 \put(2273,570){\line(0,1){16}}
  \put(2223,510){\line(0,1){120}}
   \put(2215,510){\line(1,0){16}}
   \put(2215,630){\line(1,0){16}}
\put(2277,718){\line(1,0){100}}
 \put(2277,710){\line(0,1){16}}
 \put(2377,710){\line(0,1){16}}
  \put(2327,600){\line(0,1){236}}
   \put(2319,600){\line(1,0){16}}
   \put(2319,836){\line(1,0){16}}
\put(2380,615){\line(1,0){100}}
 \put(2380,607){\line(0,1){16}}
 \put(2480,607){\line(0,1){16}}
  \put(2430,533){\line(0,1){148}}
   \put(2422,533){\line(1,0){16}}
   \put(2422,681){\line(1,0){16}}

\put(1620,250){$\cdot$}
\put(1630,268){$\cdot$}
\put(1640,285){$\cdot$}
\put(1650,300){$\cdot$}
\put(1660,314){$\cdot$}
\put(1670,328){$\cdot$}
\put(1680,343){$\cdot$}
\put(1690,354){$\cdot$}
\put(1700,368){$\cdot$}
\put(1710,384){$\cdot$}
\put(1720,392){$\cdot$}
\put(1730,408){$\cdot$}
\put(1740,419){$\cdot$}
\put(1750,430){$\cdot$}
\put(1760,440){$\cdot$}
\put(1770,453){$\cdot$}
\put(1780,464){$\cdot$}
\put(1790,476){$\cdot$}
\put(1800,487){$\cdot$}
\put(1810,493){$\cdot$}
\put(1820,504){$\cdot$}
\put(1830,513){$\cdot$}
\put(1840,522){$\cdot$}
\put(1850,533){$\cdot$}
\put(1860,540){$\cdot$}
\put(1870,550){$\cdot$}
\put(1880,558){$\cdot$}
\put(1890,564){$\cdot$}
\put(1900,570){$\cdot$}
\put(1910,578){$\cdot$}
\put(1920,582){$\cdot$}
\put(1930,589){$\cdot$}
\put(1940,595){$\cdot$}
\put(1950,600){$\cdot$}
\put(1960,604){$\cdot$}
\put(1970,610){$\cdot$}
\put(1980,614){$\cdot$}
\put(1990,619){$\cdot$}
\put(2000,622){$\cdot$}
\put(2010,625){$\cdot$}
\put(2020,628){$\cdot$}
\put(2030,631){$\cdot$}
\put(2040,633){$\cdot$}
\put(2050,636){$\cdot$}
\put(2060,638){$\cdot$}
\put(2070,640){$\cdot$}
\put(2080,642){$\cdot$}
\put(2090,644){$\cdot$}
\put(2100,646){$\cdot$}
\put(2110,645){$\cdot$}
\put(2120,646){$\cdot$}
\put(2130,647){$\cdot$}
\put(2140,648){$\cdot$}
\put(2150,648){$\cdot$}
\put(2160,647){$\cdot$}
\put(2170,647){$\cdot$}
\put(2180,646){$\cdot$}
\put(2190,645){$\cdot$}
\put(2200,644){$\cdot$}
\put(2210,643){$\cdot$}
\put(2220,642){$\cdot$}
\put(2230,640){$\cdot$}
\put(2240,639){$\cdot$}
\put(2250,638){$\cdot$}
\put(2260,636){$\cdot$}
\put(2270,635){$\cdot$}
\put(2280,633){$\cdot$}
\put(2290,631){$\cdot$}
\put(2300,630){$\cdot$}
\put(2310,628){$\cdot$}
\put(2320,626){$\cdot$}
\put(2330,625){$\cdot$}
\put(2340,624){$\cdot$}
\put(2350,621){$\cdot$}
\put(2360,619){$\cdot$}
\put(2370,617){$\cdot$}
\put(2380,616){$\cdot$}
\put(2390,615){$\cdot$}
\put(2400,612){$\cdot$}
\put(2410,610){$\cdot$}
\put(2420,609){$\cdot$}
\put(2430,607){$\cdot$}
\put(2440,605){$\cdot$}
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\put(730,450){\circle{200}}
\put(730,450){\makebox(0,0){\bf ?}}
\put(780,520){\vector(1,0){400}}
\put(780,380){\vector(1,0){400}}
\put(280,520){\vector(1,0){400}}
\put(280,380){\vector(1,0){400}}
\put(1260,540){\makebox(0,0)[l]{$W^+(p_1)$}}
\put(1260,360){\makebox(0,0)[l]{$W^-(p_2)$}}
\put(280,540){\makebox(0,0)[r]{$\gamma(k_1,\mu)$}}
\put(280,360){\makebox(0,0)[r]{$\gamma(k_2,\nu)$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,259){\makebox(0,0)[r]{20}}
\put(1416,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,359){\makebox(0,0)[r]{40}}
\put(1416,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,460){\makebox(0,0)[r]{60}}
\put(1416,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,561){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,561){\makebox(0,0)[r]{80}}
\put(1416,561){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{100}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,762){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,762){\makebox(0,0)[r]{120}}
\put(1416,762){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(379,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(379,113){\makebox(0,0){0.4}}
\put(379,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(571,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(571,113){\makebox(0,0){0.6}}
\put(571,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(764,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(764,113){\makebox(0,0){0.8}}
\put(764,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(956,113){\makebox(0,0){1}}
\put(956,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1148,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1148,113){\makebox(0,0){1.2}}
\put(1148,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1340,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1340,113){\makebox(0,0){1.4}}
\put(1340,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{[nb]}}}
\put(850,68){\makebox(0,0){ENERGY [$GeV$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(716,661){\makebox(0,0)[r]{${\cal F}_{22}>0$ }}
\put(760,661){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(489,196){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(569,199){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(640,201){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(703,204){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(761,209){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(815,216){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(866,226){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(914,240){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(960,258){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1003,284){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1045,320){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1085,375){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1124,459){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1161,572){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1197,670){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1232,653){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1267,534){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1300,420){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1332,346){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1364,303){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1395,278){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1425,265){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(877,229){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1028,303){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1092,389){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1131,478){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1157,561){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1179,627){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1196,669){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1212,681){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1228,663){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1245,616){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1263,548){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1285,467){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1314,384){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1357,311){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1434,263){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(716,616){\makebox(0,0)[r]{${\cal F}_{22}>0$ (no disp)}}
\put(760,616){\makebox(0,0){$+$}}
\put(394,159){\makebox(0,0){$+$}}
\put(445,160){\makebox(0,0){$+$}}
\put(491,162){\makebox(0,0){$+$}}
\put(533,164){\makebox(0,0){$+$}}
\put(572,167){\makebox(0,0){$+$}}
\put(608,170){\makebox(0,0){$+$}}
\put(642,173){\makebox(0,0){$+$}}
\put(675,177){\makebox(0,0){$+$}}
\put(706,181){\makebox(0,0){$+$}}
\put(736,186){\makebox(0,0){$+$}}
\put(765,191){\makebox(0,0){$+$}}
\put(792,196){\makebox(0,0){$+$}}
\put(819,202){\makebox(0,0){$+$}}
\put(845,208){\makebox(0,0){$+$}}
\put(870,215){\makebox(0,0){$+$}}
\put(894,223){\makebox(0,0){$+$}}
\put(918,232){\makebox(0,0){$+$}}
\put(941,242){\makebox(0,0){$+$}}
\put(964,254){\makebox(0,0){$+$}}
\put(986,267){\makebox(0,0){$+$}}
\put(1008,282){\makebox(0,0){$+$}}
\put(1029,301){\makebox(0,0){$+$}}
\put(1050,323){\makebox(0,0){$+$}}
\put(1070,350){\makebox(0,0){$+$}}
\put(1090,383){\makebox(0,0){$+$}}
\put(1109,424){\makebox(0,0){$+$}}
\put(1129,473){\makebox(0,0){$+$}}
\put(1148,530){\makebox(0,0){$+$}}
\put(1166,591){\makebox(0,0){$+$}}
\put(1185,646){\makebox(0,0){$+$}}
\put(1203,679){\makebox(0,0){$+$}}
\put(1221,677){\makebox(0,0){$+$}}
\put(1238,639){\makebox(0,0){$+$}}
\put(1255,578){\makebox(0,0){$+$}}
\put(1273,513){\makebox(0,0){$+$}}
\put(1289,453){\makebox(0,0){$+$}}
\put(1306,404){\makebox(0,0){$+$}}
\put(1323,365){\makebox(0,0){$+$}}
\put(1339,335){\makebox(0,0){$+$}}
\put(1354,312){\makebox(0,0){$+$}}
\put(1371,294){\makebox(0,0){$+$}}
\put(1386,280){\makebox(0,0){$+$}}
\put(1401,269){\makebox(0,0){$+$}}
\put(1417,261){\makebox(0,0){$+$}}
\put(1432,254){\makebox(0,0){$+$}}
\put(694,179){\makebox(0,0){$+$}}
\put(889,222){\makebox(0,0){$+$}}
\put(981,263){\makebox(0,0){$+$}}
\put(1034,306){\makebox(0,0){$+$}}
\put(1071,351){\makebox(0,0){$+$}}
\put(1098,398){\makebox(0,0){$+$}}
\put(1118,445){\makebox(0,0){$+$}}
\put(1135,491){\makebox(0,0){$+$}}
\put(1149,534){\makebox(0,0){$+$}}
\put(1161,574){\makebox(0,0){$+$}}
\put(1172,609){\makebox(0,0){$+$}}
\put(1182,639){\makebox(0,0){$+$}}
\put(1191,661){\makebox(0,0){$+$}}
\put(1200,676){\makebox(0,0){$+$}}
\put(1208,682){\makebox(0,0){$+$}}
\put(1216,681){\makebox(0,0){$+$}}
\put(1225,671){\makebox(0,0){$+$}}
\put(1232,654){\makebox(0,0){$+$}}
\put(1241,629){\makebox(0,0){$+$}}
\put(1251,599){\makebox(0,0){$+$}}
\put(1259,563){\makebox(0,0){$+$}}
\put(1270,522){\makebox(0,0){$+$}}
\put(1281,480){\makebox(0,0){$+$}}
\put(1295,436){\makebox(0,0){$+$}}
\put(1310,393){\makebox(0,0){$+$}}
\put(1329,352){\makebox(0,0){$+$}}
\put(1352,314){\makebox(0,0){$+$}}
\put(1384,282){\makebox(0,0){$+$}}
\put(1428,256){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(716,571){\makebox(0,0)[r]{${\cal F}_{22}<0$ }}
\put(760,571){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(489,194){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(569,195){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(640,193){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(703,192){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(761,192){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(815,193){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(866,196){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(914,201){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(960,208){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1003,220){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1045,241){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1085,279){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1124,349){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1161,468){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1197,622){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1232,704){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1267,659){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1300,570){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1332,495){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1364,442){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1395,407){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1425,385){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(877,197){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1028,231){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1092,290){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1131,367){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1157,455){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1179,542){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1196,618){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1212,673){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1228,701){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1245,699){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1263,667){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1285,610){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1314,534){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1357,452){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1434,379){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(716,526){\makebox(0,0)[r]{${\cal F}_{22}<0$ (no disp)}}
\put(760,526){\makebox(0,0){$\times$}}
\put(394,158){\makebox(0,0){$\times$}}
\put(445,159){\makebox(0,0){$\times$}}
\put(491,160){\makebox(0,0){$\times$}}
\put(533,161){\makebox(0,0){$\times$}}
\put(572,162){\makebox(0,0){$\times$}}
\put(608,164){\makebox(0,0){$\times$}}
\put(642,166){\makebox(0,0){$\times$}}
\put(675,167){\makebox(0,0){$\times$}}
\put(706,169){\makebox(0,0){$\times$}}
\put(736,171){\makebox(0,0){$\times$}}
\put(765,174){\makebox(0,0){$\times$}}
\put(792,176){\makebox(0,0){$\times$}}
\put(819,179){\makebox(0,0){$\times$}}
\put(845,181){\makebox(0,0){$\times$}}
\put(870,184){\makebox(0,0){$\times$}}
\put(894,188){\makebox(0,0){$\times$}}
\put(918,192){\makebox(0,0){$\times$}}
\put(941,197){\makebox(0,0){$\times$}}
\put(964,202){\makebox(0,0){$\times$}}
\put(986,209){\makebox(0,0){$\times$}}
\put(1008,217){\makebox(0,0){$\times$}}
\put(1029,228){\makebox(0,0){$\times$}}
\put(1050,242){\makebox(0,0){$\times$}}
\put(1070,261){\makebox(0,0){$\times$}}
\put(1090,285){\makebox(0,0){$\times$}}
\put(1109,318){\makebox(0,0){$\times$}}
\put(1129,362){\makebox(0,0){$\times$}}
\put(1148,420){\makebox(0,0){$\times$}}
\put(1166,491){\makebox(0,0){$\times$}}
\put(1185,571){\makebox(0,0){$\times$}}
\put(1203,645){\makebox(0,0){$\times$}}
\put(1221,693){\makebox(0,0){$\times$}}
\put(1238,705){\makebox(0,0){$\times$}}
\put(1255,684){\makebox(0,0){$\times$}}
\put(1273,645){\makebox(0,0){$\times$}}
\put(1289,598){\makebox(0,0){$\times$}}
\put(1306,554){\makebox(0,0){$\times$}}
\put(1323,515){\makebox(0,0){$\times$}}
\put(1339,482){\makebox(0,0){$\times$}}
\put(1354,454){\makebox(0,0){$\times$}}
\put(1371,431){\makebox(0,0){$\times$}}
\put(1386,412){\makebox(0,0){$\times$}}
\put(1401,396){\makebox(0,0){$\times$}}
\put(1417,383){\makebox(0,0){$\times$}}
\put(1432,371){\makebox(0,0){$\times$}}
\put(694,168){\makebox(0,0){$\times$}}
\put(889,187){\makebox(0,0){$\times$}}
\put(981,207){\makebox(0,0){$\times$}}
\put(1034,231){\makebox(0,0){$\times$}}
\put(1071,261){\makebox(0,0){$\times$}}
\put(1098,296){\makebox(0,0){$\times$}}
\put(1118,336){\makebox(0,0){$\times$}}
\put(1135,379){\makebox(0,0){$\times$}}
\put(1149,424){\makebox(0,0){$\times$}}
\put(1161,470){\makebox(0,0){$\times$}}
\put(1172,516){\makebox(0,0){$\times$}}
\put(1182,559){\makebox(0,0){$\times$}}
\put(1191,599){\makebox(0,0){$\times$}}
\put(1200,634){\makebox(0,0){$\times$}}
\put(1208,663){\makebox(0,0){$\times$}}
\put(1216,685){\makebox(0,0){$\times$}}
\put(1225,699){\makebox(0,0){$\times$}}
\put(1232,705){\makebox(0,0){$\times$}}
\put(1241,704){\makebox(0,0){$\times$}}
\put(1251,694){\makebox(0,0){$\times$}}
\put(1259,676){\makebox(0,0){$\times$}}
\put(1270,651){\makebox(0,0){$\times$}}
\put(1281,620){\makebox(0,0){$\times$}}
\put(1295,584){\makebox(0,0){$\times$}}
\put(1310,544){\makebox(0,0){$\times$}}
\put(1329,501){\makebox(0,0){$\times$}}
\put(1352,458){\makebox(0,0){$\times$}}
\put(1384,415){\makebox(0,0){$\times$}}
\put(1428,374){\makebox(0,0){$\times$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,248){\makebox(0,0)[r]{50}}
\put(1416,248){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,338){\makebox(0,0)[r]{100}}
\put(1416,338){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,428){\makebox(0,0)[r]{150}}
\put(1416,428){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,517){\makebox(0,0)[r]{200}}
\put(1416,517){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,607){\makebox(0,0)[r]{250}}
\put(1416,607){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,697){\makebox(0,0)[r]{300}}
\put(1416,697){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{350}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(357,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(357,113){\makebox(0,0){0.4}}
\put(357,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(511,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(511,113){\makebox(0,0){0.6}}
\put(511,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(665,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(665,113){\makebox(0,0){0.8}}
\put(665,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(819,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(819,113){\makebox(0,0){1}}
\put(819,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(973,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(973,113){\makebox(0,0){1.2}}
\put(973,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1128,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1128,113){\makebox(0,0){1.4}}
\put(1128,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1282,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1282,113){\makebox(0,0){1.6}}
\put(1282,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{[nb]}}}
\put(850,68){\makebox(0,0){ENERGY [$GeV$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(780,737){\makebox(0,0)[r]{${\cal F}_{22}>0$ }}
\put(820,737){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(367,704){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(445,413){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(509,364){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(566,329){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(616,301){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(663,277){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(707,257){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(747,239){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(786,223){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(822,210){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(857,200){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(891,196){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(923,205){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(954,244){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(984,339){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1013,502){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1041,643){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1069,662){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1095,606){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1121,542){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1147,488){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1172,448){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1196,417){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1220,394){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1243,376){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1266,362){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1289,351){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1311,342){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1333,336){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1354,332){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1375,329){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1396,329){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1416,331){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(264,165){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(756,235){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(877,196){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(929,210){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(959,256){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(981,327){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(998,410){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1012,497){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1025,574){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1038,632){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1051,664){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1066,665){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1084,635){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1107,577){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1141,499){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1203,409){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1366,330){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(780,692){\makebox(0,0)[r]{${\cal F}_{22}>0$ (no disp)}}
\put(820,692){\makebox(0,0){$+$}}
\put(368,523){\makebox(0,0){$+$}}
\put(409,474){\makebox(0,0){$+$}}
\put(446,439){\makebox(0,0){$+$}}
\put(480,412){\makebox(0,0){$+$}}
\put(511,388){\makebox(0,0){$+$}}
\put(540,367){\makebox(0,0){$+$}}
\put(568,348){\makebox(0,0){$+$}}
\put(594,332){\makebox(0,0){$+$}}
\put(619,317){\makebox(0,0){$+$}}
\put(643,303){\makebox(0,0){$+$}}
\put(666,290){\makebox(0,0){$+$}}
\put(688,278){\makebox(0,0){$+$}}
\put(710,268){\makebox(0,0){$+$}}
\put(730,257){\makebox(0,0){$+$}}
\put(750,248){\makebox(0,0){$+$}}
\put(770,239){\makebox(0,0){$+$}}
\put(789,231){\makebox(0,0){$+$}}
\put(808,223){\makebox(0,0){$+$}}
\put(826,216){\makebox(0,0){$+$}}
\put(844,210){\makebox(0,0){$+$}}
\put(861,205){\makebox(0,0){$+$}}
\put(878,202){\makebox(0,0){$+$}}
\put(895,201){\makebox(0,0){$+$}}
\put(911,204){\makebox(0,0){$+$}}
\put(927,212){\makebox(0,0){$+$}}
\put(943,228){\makebox(0,0){$+$}}
\put(958,255){\makebox(0,0){$+$}}
\put(973,298){\makebox(0,0){$+$}}
\put(988,361){\makebox(0,0){$+$}}
\put(1003,441){\makebox(0,0){$+$}}
\put(1017,529){\makebox(0,0){$+$}}
\put(1032,606){\makebox(0,0){$+$}}
\put(1046,653){\makebox(0,0){$+$}}
\put(1060,666){\makebox(0,0){$+$}}
\put(1074,652){\makebox(0,0){$+$}}
\put(1087,623){\makebox(0,0){$+$}}
\put(1101,589){\makebox(0,0){$+$}}
\put(1114,555){\makebox(0,0){$+$}}
\put(1127,524){\makebox(0,0){$+$}}
\put(1139,496){\makebox(0,0){$+$}}
\put(1152,471){\makebox(0,0){$+$}}
\put(1165,449){\makebox(0,0){$+$}}
\put(1177,430){\makebox(0,0){$+$}}
\put(1189,414){\makebox(0,0){$+$}}
\put(1202,399){\makebox(0,0){$+$}}
\put(1214,386){\makebox(0,0){$+$}}
\put(1226,375){\makebox(0,0){$+$}}
\put(1237,364){\makebox(0,0){$+$}}
\put(1249,355){\makebox(0,0){$+$}}
\put(1261,347){\makebox(0,0){$+$}}
\put(1272,339){\makebox(0,0){$+$}}
\put(1283,332){\makebox(0,0){$+$}}
\put(1295,326){\makebox(0,0){$+$}}
\put(1306,320){\makebox(0,0){$+$}}
\put(1317,315){\makebox(0,0){$+$}}
\put(1328,310){\makebox(0,0){$+$}}
\put(1339,305){\makebox(0,0){$+$}}
\put(1350,301){\makebox(0,0){$+$}}
\put(1360,297){\makebox(0,0){$+$}}
\put(1370,293){\makebox(0,0){$+$}}
\put(1381,289){\makebox(0,0){$+$}}
\put(1392,286){\makebox(0,0){$+$}}
\put(1402,283){\makebox(0,0){$+$}}
\put(1412,280){\makebox(0,0){$+$}}
\put(1423,277){\makebox(0,0){$+$}}
\put(264,164){\makebox(0,0){$+$}}
\put(264,164){\makebox(0,0){$+$}}
\put(609,323){\makebox(0,0){$+$}}
\put(766,241){\makebox(0,0){$+$}}
\put(839,212){\makebox(0,0){$+$}}
\put(882,202){\makebox(0,0){$+$}}
\put(912,204){\makebox(0,0){$+$}}
\put(933,217){\makebox(0,0){$+$}}
\put(949,238){\makebox(0,0){$+$}}
\put(963,267){\makebox(0,0){$+$}}
\put(974,302){\makebox(0,0){$+$}}
\put(984,341){\makebox(0,0){$+$}}
\put(993,384){\makebox(0,0){$+$}}
\put(1001,428){\makebox(0,0){$+$}}
\put(1008,472){\makebox(0,0){$+$}}
\put(1015,515){\makebox(0,0){$+$}}
\put(1022,555){\makebox(0,0){$+$}}
\put(1028,590){\makebox(0,0){$+$}}
\put(1035,620){\makebox(0,0){$+$}}
\put(1041,643){\makebox(0,0){$+$}}
\put(1048,658){\makebox(0,0){$+$}}
\put(1056,666){\makebox(0,0){$+$}}
\put(1063,665){\makebox(0,0){$+$}}
\put(1071,655){\makebox(0,0){$+$}}
\put(1081,638){\makebox(0,0){$+$}}
\put(1091,612){\makebox(0,0){$+$}}
\put(1104,580){\makebox(0,0){$+$}}
\put(1119,542){\makebox(0,0){$+$}}
\put(1138,499){\makebox(0,0){$+$}}
\put(1163,452){\makebox(0,0){$+$}}
\put(1199,403){\makebox(0,0){$+$}}
\put(1254,351){\makebox(0,0){$+$}}
\put(1357,298){\makebox(0,0){$+$}}
\put(1436,274){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(780,647){\makebox(0,0)[r]{${\cal F}_{22}<0$ }}
\put(820,647){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(367,533){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(445,462){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(509,433){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(566,414){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(616,402){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(663,394){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(707,391){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(747,391){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(786,397){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(822,409){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(857,428){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(891,457){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(923,501){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(954,559){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(984,619){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1013,625){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1041,520){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1069,375){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1095,277){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1121,226){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1147,203){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1172,193){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1196,189){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1220,188){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1243,189){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1266,192){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1289,194){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1311,198){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1333,202){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1354,206){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1375,212){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1396,218){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1416,226){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(264,165){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(756,392){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(877,444){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(929,511){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(959,571){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(981,614){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(998,634){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1012,626){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1025,593){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1038,537){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1051,466){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1066,389){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1084,313){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1107,250){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1141,207){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1203,188){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1366,209){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(780,602){\makebox(0,0)[r]{${\cal F}_{22}<0$ (no disp)}}
\put(820,602){\makebox(0,0){$\times$}}
\put(321,582){\makebox(0,0){$\times$}}
\put(368,546){\makebox(0,0){$\times$}}
\put(409,511){\makebox(0,0){$\times$}}
\put(446,489){\makebox(0,0){$\times$}}
\put(480,471){\makebox(0,0){$\times$}}
\put(511,457){\makebox(0,0){$\times$}}
\put(540,445){\makebox(0,0){$\times$}}
\put(568,434){\makebox(0,0){$\times$}}
\put(594,426){\makebox(0,0){$\times$}}
\put(619,418){\makebox(0,0){$\times$}}
\put(643,413){\makebox(0,0){$\times$}}
\put(666,408){\makebox(0,0){$\times$}}
\put(688,405){\makebox(0,0){$\times$}}
\put(710,403){\makebox(0,0){$\times$}}
\put(730,402){\makebox(0,0){$\times$}}
\put(750,402){\makebox(0,0){$\times$}}
\put(770,404){\makebox(0,0){$\times$}}
\put(789,407){\makebox(0,0){$\times$}}
\put(808,412){\makebox(0,0){$\times$}}
\put(826,418){\makebox(0,0){$\times$}}
\put(844,426){\makebox(0,0){$\times$}}
\put(861,437){\makebox(0,0){$\times$}}
\put(878,450){\makebox(0,0){$\times$}}
\put(895,467){\makebox(0,0){$\times$}}
\put(911,487){\makebox(0,0){$\times$}}
\put(927,511){\makebox(0,0){$\times$}}
\put(943,539){\makebox(0,0){$\times$}}
\put(958,570){\makebox(0,0){$\times$}}
\put(973,601){\makebox(0,0){$\times$}}
\put(988,626){\makebox(0,0){$\times$}}
\put(1003,635){\makebox(0,0){$\times$}}
\put(1017,616){\makebox(0,0){$\times$}}
\put(1032,565){\makebox(0,0){$\times$}}
\put(1046,493){\makebox(0,0){$\times$}}
\put(1060,417){\makebox(0,0){$\times$}}
\put(1074,350){\makebox(0,0){$\times$}}
\put(1087,298){\makebox(0,0){$\times$}}
\put(1101,259){\makebox(0,0){$\times$}}
\put(1114,233){\makebox(0,0){$\times$}}
\put(1127,214){\makebox(0,0){$\times$}}
\put(1139,201){\makebox(0,0){$\times$}}
\put(1152,192){\makebox(0,0){$\times$}}
\put(1165,186){\makebox(0,0){$\times$}}
\put(1177,182){\makebox(0,0){$\times$}}
\put(1189,179){\makebox(0,0){$\times$}}
\put(1202,176){\makebox(0,0){$\times$}}
\put(1214,175){\makebox(0,0){$\times$}}
\put(1226,174){\makebox(0,0){$\times$}}
\put(1237,174){\makebox(0,0){$\times$}}
\put(1249,173){\makebox(0,0){$\times$}}
\put(1261,173){\makebox(0,0){$\times$}}
\put(1272,173){\makebox(0,0){$\times$}}
\put(1283,173){\makebox(0,0){$\times$}}
\put(1295,173){\makebox(0,0){$\times$}}
\put(1306,173){\makebox(0,0){$\times$}}
\put(1317,173){\makebox(0,0){$\times$}}
\put(1328,173){\makebox(0,0){$\times$}}
\put(1339,173){\makebox(0,0){$\times$}}
\put(1350,173){\makebox(0,0){$\times$}}
\put(1360,174){\makebox(0,0){$\times$}}
\put(1370,174){\makebox(0,0){$\times$}}
\put(1381,174){\makebox(0,0){$\times$}}
\put(1392,174){\makebox(0,0){$\times$}}
\put(1402,174){\makebox(0,0){$\times$}}
\put(1412,174){\makebox(0,0){$\times$}}
\put(1423,174){\makebox(0,0){$\times$}}
\put(264,164){\makebox(0,0){$\times$}}
\put(264,164){\makebox(0,0){$\times$}}
\put(609,421){\makebox(0,0){$\times$}}
\put(766,403){\makebox(0,0){$\times$}}
\put(839,424){\makebox(0,0){$\times$}}
\put(882,454){\makebox(0,0){$\times$}}
\put(912,488){\makebox(0,0){$\times$}}
\put(933,521){\makebox(0,0){$\times$}}
\put(949,552){\makebox(0,0){$\times$}}
\put(963,580){\makebox(0,0){$\times$}}
\put(974,603){\makebox(0,0){$\times$}}
\put(984,620){\makebox(0,0){$\times$}}
\put(993,631){\makebox(0,0){$\times$}}
\put(1001,635){\makebox(0,0){$\times$}}
\put(1008,631){\makebox(0,0){$\times$}}
\put(1015,621){\makebox(0,0){$\times$}}
\put(1022,604){\makebox(0,0){$\times$}}
\put(1028,580){\makebox(0,0){$\times$}}
\put(1035,551){\makebox(0,0){$\times$}}
\put(1041,517){\makebox(0,0){$\times$}}
\put(1048,480){\makebox(0,0){$\times$}}
\put(1056,440){\makebox(0,0){$\times$}}
\put(1063,400){\makebox(0,0){$\times$}}
\put(1071,359){\makebox(0,0){$\times$}}
\put(1081,320){\makebox(0,0){$\times$}}
\put(1091,284){\makebox(0,0){$\times$}}
\put(1104,252){\makebox(0,0){$\times$}}
\put(1119,224){\makebox(0,0){$\times$}}
\put(1138,202){\makebox(0,0){$\times$}}
\put(1163,187){\makebox(0,0){$\times$}}
\put(1199,177){\makebox(0,0){$\times$}}
\put(1254,173){\makebox(0,0){$\times$}}
\put(1357,173){\makebox(0,0){$\times$}}
\put(1436,174){\makebox(0,0){$\times$}}
\end{picture}
\begin{picture}(1500,520)(0,99)
\tenrm
\put(180,450){\makebox(0,0)[r]{$f_2$}}
\put(200,450){$\times$}
\put(300,450){\circle{200}}
\put(381,505){\oval(40,20)[t]}
\put(421,505){\oval(40,20)[b]}
\put(461,505){\oval(40,20)[t]}
\put(501,505){\oval(40,20)[b]}
\put(545,505){\makebox(0,0)[l]{$\gamma$}}
\put(361,505){\circle*{30}}
\put(381,395){\oval(40,20)[b]}
\put(421,395){\oval(40,20)[t]}
\put(461,395){\oval(40,20)[b]}
\put(501,395){\oval(40,20)[t]}
\put(545,395){\makebox(0,0)[l]{$\gamma$}}
\put(361,395){\circle*{30}}
\put(100,290){\line(0,1){320}}
\put(100,290){\line(1,0){40}}
\put(100,610){\line(1,0){40}}
\put(600,290){\line(0,1){320}}
\put(600,290){\line(-1,0){40}}
\put(600,610){\line(-1,0){40}}
\put(930,450){\makebox(0,0)[r]{$f_2$}}
\put(950,450){$\times$}
\put(1050,450){\circle{200}}
\put(1116,500){\line(1,0){110}}
\put(1106,510){\line(1,0){120}}
\put(1246,505){\makebox(0,0)[l]{$\pi$}}
\put(1111,505){\circle*{30}}
\put(1116,400){\line(1,0){110}}
\put(1106,390){\line(1,0){120}}
\put(1246,395){\makebox(0,0)[l]{$\pi$}}
\put(1111,395){\circle*{30}}
\put(850,290){\line(0,1){320}}
\put(850,290){\line(1,0){40}}
\put(850,610){\line(1,0){40}}
\put(1300,290){\line(0,1){320}}
\put(1300,290){\line(-1,0){40}}
\put(1300,610){\line(-1,0){40}}
\put(730,450){\makebox(0,0){$=e^2N\times$}}
\end{picture}
\begin{picture}(1500,380)(0,0)
\end{picture}
\end{center}

\begin{center}
\begin{picture}(1500,900)(0,0)
\tenrm
\put(0,0){\makebox(730,430)
{\put(0,0){}
\put(375,225){\line(1,0){200}}
\put(362.5,100){\line(0,1){125}}
\put(387.5,100){\line(0,1){125}}
\put(350,225){\oval(50,25)[t]}
\put(300,225){\oval(50,25)[b]}
\put(250,225){\oval(50,25)[t]}
\put(200,225){\oval(50,25)[b]}
\put(150,225){\oval(50,25)[t]}
\put(375,225){\circle*{40}}
\put(600,225){\makebox(0,0)[l]{$\pi^0$}}
\put(50,225){\makebox(0,0)[r]{$\gamma$}}
\put(375,55){\makebox(0,0){$\rho^0$}}
}}
\put(0,450){\makebox(730,430)
{\put(0,0){}
\put(375,225){\line(1,0){200}}
\put(362.5,100){\line(0,1){125}}
\put(387.5,100){\line(0,1){125}}
\put(350,225){\oval(50,25)[t]}
\put(300,225){\oval(50,25)[b]}
\put(250,225){\oval(50,25)[t]}
\put(200,225){\oval(50,25)[b]}
\put(150,225){\oval(50,25)[t]}
\put(375,225){\circle*{40}}
\put(600,225){\makebox(0,0)[l]{$\pi^+$}}
\put(50,225){\makebox(0,0)[r]{$\gamma$}}
\put(375,55){\makebox(0,0){$\rho^+$}}
}}
\put(750,0){\makebox(730,430)
{\put(0,0){}
\put(375,225){\line(1,0){200}}
\put(362.5,100){\line(0,1){125}}
\put(387.5,100){\line(0,1){125}}
\put(350,225){\oval(50,25)[t]}
\put(300,225){\oval(50,25)[b]}
\put(250,225){\oval(50,25)[t]}
\put(200,225){\oval(50,25)[b]}
\put(150,225){\oval(50,25)[t]}
\put(375,225){\circle*{40}}
\put(600,225){\makebox(0,0)[l]{$\pi^+$}}
\put(50,225){\makebox(0,0)[r]{$\gamma$}}
\put(375,55){\makebox(0,0){$A^+$}}
}}
\put(750,450){\makebox(730,430)
{\put(0,0){}
\put(375,225){\line(1,0){200}}
\put(362.5,100){\line(0,1){125}}
\put(387.5,100){\line(0,1){125}}
\put(350,225){\oval(50,25)[t]}
\put(300,225){\oval(50,25)[b]}
\put(250,225){\oval(50,25)[t]}
\put(200,225){\oval(50,25)[b]}
\put(150,225){\oval(50,25)[t]}
\put(375,225){\circle*{40}}
\put(600,225){\makebox(0,0)[l]{$\pi^0$}}
\put(50,225){\makebox(0,0)[r]{$\gamma$}}
\put(375,55){\makebox(0,0){$\omega$}}
}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,215){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,215){\makebox(0,0)[r]{0}}
\put(1416,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,358){\makebox(0,0)[r]{50}}
\put(1416,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,501){\makebox(0,0)[r]{100}}
\put(1416,501){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,644){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,644){\makebox(0,0)[r]{150}}
\put(1416,644){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{200}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(342,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(342,113){\makebox(0,0){0.4}}
\put(342,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.6}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.8}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,113){\makebox(0,0){1}}
\put(811,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,113){\makebox(0,0){1.4}}
\put(1123,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,113){\makebox(0,0){1.6}}
\put(1280,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{[nb]}}}
\put(850,68){\makebox(0,0){ENERGY [$GeV$]}}
\put(850,832){\makebox(0,0){$\gamma\gamma \rightarrow \pi^0\pi^0$ cross
section}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(655,647){\makebox(0,0)[r]{$M=1m_\rho$ }}
\put(699,647){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(354,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(395,216){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(433,216){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(467,217){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(498,218){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(528,218){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(556,219){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(583,220){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(608,222){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(632,223){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(656,224){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(678,225){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(700,227){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(721,228){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(741,230){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(761,232){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(780,234){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(799,237){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(818,240){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(836,244){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(853,249){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(870,255){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(888,263){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(904,273){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(920,287){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(936,306){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(952,331){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(967,364){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(982,405){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(998,450){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1012,492){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1027,519){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1041,526){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1055,514){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1069,492){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1082,465){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1096,440){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1109,418){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1123,399){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1135,383){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1148,370){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1161,359){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1173,350){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1186,343){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1198,336){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1211,331){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1223,326){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1234,322){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1247,319){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1259,316){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1270,313){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1281,311){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1293,308){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1304,306){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1316,305){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1327,303){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1338,302){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1348,301){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1359,300){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1370,298){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1381,297){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1391,297){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1402,296){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1412,295){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1423,294){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(598,221){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(757,232){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(831,243){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(875,257){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(905,274){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(927,294){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(943,316){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(957,341){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(968,367){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(978,393){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(987,419){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(995,443){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1002,466){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1009,486){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1016,502){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1023,515){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1030,523){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1036,526){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1043,525){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1051,520){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1058,510){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1066,495){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1076,478){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1087,457){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1099,434){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1115,410){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1134,385){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1159,361){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1195,338){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1252,317){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1356,300){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1436,293){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(655,602){\makebox(0,0)[r]{$M=1.25m_\rho$ }}
\put(699,602){\makebox(0,0){$+$}}
\put(306,215){\makebox(0,0){$+$}}
\put(354,216){\makebox(0,0){$+$}}
\put(395,216){\makebox(0,0){$+$}}
\put(433,216){\makebox(0,0){$+$}}
\put(467,217){\makebox(0,0){$+$}}
\put(498,218){\makebox(0,0){$+$}}
\put(528,219){\makebox(0,0){$+$}}
\put(556,220){\makebox(0,0){$+$}}
\put(583,221){\makebox(0,0){$+$}}
\put(608,222){\makebox(0,0){$+$}}
\put(632,224){\makebox(0,0){$+$}}
\put(656,225){\makebox(0,0){$+$}}
\put(678,227){\makebox(0,0){$+$}}
\put(700,229){\makebox(0,0){$+$}}
\put(721,231){\makebox(0,0){$+$}}
\put(741,233){\makebox(0,0){$+$}}
\put(761,235){\makebox(0,0){$+$}}
\put(780,237){\makebox(0,0){$+$}}
\put(799,240){\makebox(0,0){$+$}}
\put(818,244){\makebox(0,0){$+$}}
\put(836,248){\makebox(0,0){$+$}}
\put(853,253){\makebox(0,0){$+$}}
\put(870,259){\makebox(0,0){$+$}}
\put(888,267){\makebox(0,0){$+$}}
\put(904,277){\makebox(0,0){$+$}}
\put(920,291){\makebox(0,0){$+$}}
\put(936,310){\makebox(0,0){$+$}}
\put(952,336){\makebox(0,0){$+$}}
\put(967,369){\makebox(0,0){$+$}}
\put(982,410){\makebox(0,0){$+$}}
\put(998,458){\makebox(0,0){$+$}}
\put(1012,502){\makebox(0,0){$+$}}
\put(1027,533){\makebox(0,0){$+$}}
\put(1041,543){\makebox(0,0){$+$}}
\put(1055,534){\makebox(0,0){$+$}}
\put(1069,513){\makebox(0,0){$+$}}
\put(1082,488){\makebox(0,0){$+$}}
\put(1096,464){\makebox(0,0){$+$}}
\put(1109,442){\makebox(0,0){$+$}}
\put(1123,424){\makebox(0,0){$+$}}
\put(1135,408){\makebox(0,0){$+$}}
\put(1148,396){\makebox(0,0){$+$}}
\put(1161,385){\makebox(0,0){$+$}}
\put(1173,376){\makebox(0,0){$+$}}
\put(1186,369){\makebox(0,0){$+$}}
\put(1198,363){\makebox(0,0){$+$}}
\put(1211,357){\makebox(0,0){$+$}}
\put(1223,353){\makebox(0,0){$+$}}
\put(1234,349){\makebox(0,0){$+$}}
\put(1247,346){\makebox(0,0){$+$}}
\put(1259,343){\makebox(0,0){$+$}}
\put(1270,341){\makebox(0,0){$+$}}
\put(1281,338){\makebox(0,0){$+$}}
\put(1293,337){\makebox(0,0){$+$}}
\put(1304,335){\makebox(0,0){$+$}}
\put(1316,333){\makebox(0,0){$+$}}
\put(1327,332){\makebox(0,0){$+$}}
\put(1338,331){\makebox(0,0){$+$}}
\put(1348,330){\makebox(0,0){$+$}}
\put(1359,329){\makebox(0,0){$+$}}
\put(1370,328){\makebox(0,0){$+$}}
\put(1381,328){\makebox(0,0){$+$}}
\put(1391,327){\makebox(0,0){$+$}}
\put(1402,326){\makebox(0,0){$+$}}
\put(1412,326){\makebox(0,0){$+$}}
\put(1423,325){\makebox(0,0){$+$}}
\put(598,222){\makebox(0,0){$+$}}
\put(757,234){\makebox(0,0){$+$}}
\put(831,247){\makebox(0,0){$+$}}
\put(875,261){\makebox(0,0){$+$}}
\put(905,278){\makebox(0,0){$+$}}
\put(927,298){\makebox(0,0){$+$}}
\put(943,321){\makebox(0,0){$+$}}
\put(957,345){\makebox(0,0){$+$}}
\put(968,371){\makebox(0,0){$+$}}
\put(978,398){\makebox(0,0){$+$}}
\put(987,425){\makebox(0,0){$+$}}
\put(995,450){\makebox(0,0){$+$}}
\put(1002,474){\makebox(0,0){$+$}}
\put(1009,495){\makebox(0,0){$+$}}
\put(1016,513){\makebox(0,0){$+$}}
\put(1023,527){\makebox(0,0){$+$}}
\put(1030,537){\makebox(0,0){$+$}}
\put(1036,542){\makebox(0,0){$+$}}
\put(1043,543){\makebox(0,0){$+$}}
\put(1051,538){\makebox(0,0){$+$}}
\put(1058,530){\makebox(0,0){$+$}}
\put(1066,517){\makebox(0,0){$+$}}
\put(1076,500){\makebox(0,0){$+$}}
\put(1087,480){\makebox(0,0){$+$}}
\put(1099,458){\makebox(0,0){$+$}}
\put(1115,435){\makebox(0,0){$+$}}
\put(1134,410){\makebox(0,0){$+$}}
\put(1159,386){\makebox(0,0){$+$}}
\put(1195,364){\makebox(0,0){$+$}}
\put(1252,344){\makebox(0,0){$+$}}
\put(1356,329){\makebox(0,0){$+$}}
\put(1436,325){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(655,557){\makebox(0,0)[r]{$M=1.6m_\rho$ }}
\put(699,557){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(306,215){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(354,216){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(395,216){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(433,217){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(467,217){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,218){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(528,219){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(556,221){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(583,222){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(608,224){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(632,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(656,227){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(678,229){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(700,231){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(721,233){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(741,236){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(761,239){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(780,242){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(799,245){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(818,249){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(836,253){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(853,258){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(870,265){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(888,273){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(904,284){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(920,298){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(936,318){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(952,343){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(967,377){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(982,421){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(998,470){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1012,518){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1027,553){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1041,568){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1055,563){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1069,545){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1082,523){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1096,500){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1109,480){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1123,462){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1135,447){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1148,435){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1161,425){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1173,417){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1186,411){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1198,405){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1211,400){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1223,397){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1234,394){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1247,391){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1259,389){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1270,387){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1281,386){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1293,385){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1304,384){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1316,383){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1327,382){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1338,382){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1348,382){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1359,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1370,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1381,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1391,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1402,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1412,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1423,382){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(598,223){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(757,238){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(831,252){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(875,267){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(905,285){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(927,305){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(943,328){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(957,353){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(968,380){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(978,408){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(987,436){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(995,462){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1002,488){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1009,511){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1016,531){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1023,547){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1030,559){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1036,566){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1043,569){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1051,567){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1058,560){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1066,549){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1076,534){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1087,515){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1099,495){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1115,472){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1134,449){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1159,427){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1195,406){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1252,390){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1356,381){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1436,382){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(655,512){\makebox(0,0)[r]{$M=2.5m_\rho$ }}
\put(699,512){\makebox(0,0){$\times$}}
\put(306,215){\makebox(0,0){$\times$}}
\put(354,216){\makebox(0,0){$\times$}}
\put(395,216){\makebox(0,0){$\times$}}
\put(433,216){\makebox(0,0){$\times$}}
\put(467,217){\makebox(0,0){$\times$}}
\put(498,219){\makebox(0,0){$\times$}}
\put(528,220){\makebox(0,0){$\times$}}
\put(556,221){\makebox(0,0){$\times$}}
\put(583,223){\makebox(0,0){$\times$}}
\put(608,225){\makebox(0,0){$\times$}}
\put(632,227){\makebox(0,0){$\times$}}
\put(656,229){\makebox(0,0){$\times$}}
\put(678,232){\makebox(0,0){$\times$}}
\put(700,235){\makebox(0,0){$\times$}}
\put(721,237){\makebox(0,0){$\times$}}
\put(741,241){\makebox(0,0){$\times$}}
\put(761,244){\makebox(0,0){$\times$}}
\put(780,248){\makebox(0,0){$\times$}}
\put(799,252){\makebox(0,0){$\times$}}
\put(818,257){\makebox(0,0){$\times$}}
\put(836,262){\makebox(0,0){$\times$}}
\put(853,268){\makebox(0,0){$\times$}}
\put(870,275){\makebox(0,0){$\times$}}
\put(888,284){\makebox(0,0){$\times$}}
\put(904,296){\makebox(0,0){$\times$}}
\put(920,311){\makebox(0,0){$\times$}}
\put(936,331){\makebox(0,0){$\times$}}
\put(952,358){\makebox(0,0){$\times$}}
\put(967,394){\makebox(0,0){$\times$}}
\put(982,439){\makebox(0,0){$\times$}}
\put(998,493){\makebox(0,0){$\times$}}
\put(1012,547){\makebox(0,0){$\times$}}
\put(1027,589){\makebox(0,0){$\times$}}
\put(1041,611){\makebox(0,0){$\times$}}
\put(1055,613){\makebox(0,0){$\times$}}
\put(1069,600){\makebox(0,0){$\times$}}
\put(1082,582){\makebox(0,0){$\times$}}
\put(1096,562){\makebox(0,0){$\times$}}
\put(1109,544){\makebox(0,0){$\times$}}
\put(1123,529){\makebox(0,0){$\times$}}
\put(1135,517){\makebox(0,0){$\times$}}
\put(1148,507){\makebox(0,0){$\times$}}
\put(1161,499){\makebox(0,0){$\times$}}
\put(1173,493){\makebox(0,0){$\times$}}
\put(1186,488){\makebox(0,0){$\times$}}
\put(1198,485){\makebox(0,0){$\times$}}
\put(1211,482){\makebox(0,0){$\times$}}
\put(1223,481){\makebox(0,0){$\times$}}
\put(1234,480){\makebox(0,0){$\times$}}
\put(1247,480){\makebox(0,0){$\times$}}
\put(1259,480){\makebox(0,0){$\times$}}
\put(1270,480){\makebox(0,0){$\times$}}
\put(1281,481){\makebox(0,0){$\times$}}
\put(1293,482){\makebox(0,0){$\times$}}
\put(1304,484){\makebox(0,0){$\times$}}
\put(1316,485){\makebox(0,0){$\times$}}
\put(1327,487){\makebox(0,0){$\times$}}
\put(1338,489){\makebox(0,0){$\times$}}
\put(1348,491){\makebox(0,0){$\times$}}
\put(1359,493){\makebox(0,0){$\times$}}
\put(1370,495){\makebox(0,0){$\times$}}
\put(1381,498){\makebox(0,0){$\times$}}
\put(1391,500){\makebox(0,0){$\times$}}
\put(1402,503){\makebox(0,0){$\times$}}
\put(1412,505){\makebox(0,0){$\times$}}
\put(1423,507){\makebox(0,0){$\times$}}
\put(598,224){\makebox(0,0){$\times$}}
\put(757,243){\makebox(0,0){$\times$}}
\put(831,260){\makebox(0,0){$\times$}}
\put(875,277){\makebox(0,0){$\times$}}
\put(905,296){\makebox(0,0){$\times$}}
\put(927,318){\makebox(0,0){$\times$}}
\put(943,342){\makebox(0,0){$\times$}}
\put(957,368){\makebox(0,0){$\times$}}
\put(968,396){\makebox(0,0){$\times$}}
\put(978,426){\makebox(0,0){$\times$}}
\put(987,455){\makebox(0,0){$\times$}}
\put(995,485){\makebox(0,0){$\times$}}
\put(1002,513){\makebox(0,0){$\times$}}
\put(1009,538){\makebox(0,0){$\times$}}
\put(1016,561){\makebox(0,0){$\times$}}
\put(1023,581){\makebox(0,0){$\times$}}
\put(1030,596){\makebox(0,0){$\times$}}
\put(1036,607){\makebox(0,0){$\times$}}
\put(1043,613){\makebox(0,0){$\times$}}
\put(1051,614){\makebox(0,0){$\times$}}
\put(1058,611){\makebox(0,0){$\times$}}
\put(1066,603){\makebox(0,0){$\times$}}
\put(1076,591){\makebox(0,0){$\times$}}
\put(1087,575){\makebox(0,0){$\times$}}
\put(1099,557){\makebox(0,0){$\times$}}
\put(1115,538){\makebox(0,0){$\times$}}
\put(1134,518){\makebox(0,0){$\times$}}
\put(1159,500){\makebox(0,0){$\times$}}
\put(1195,486){\makebox(0,0){$\times$}}
\put(1252,480){\makebox(0,0){$\times$}}
\put(1356,492){\makebox(0,0){$\times$}}
\put(1436,511){\makebox(0,0){$\times$}}
\put(655,467){\makebox(0,0)[r]{$M=5m_\rho$ }}
\put(699,467){\makebox(0,0){$\circ$}}
\put(306,228){\makebox(0,0){$\circ$}}
\put(354,230){\makebox(0,0){$\circ$}}
\put(395,224){\makebox(0,0){$\circ$}}
\put(433,221){\makebox(0,0){$\circ$}}
\put(467,218){\makebox(0,0){$\circ$}}
\put(498,217){\makebox(0,0){$\circ$}}
\put(528,219){\makebox(0,0){$\circ$}}
\put(556,222){\makebox(0,0){$\circ$}}
\put(583,222){\makebox(0,0){$\circ$}}
\put(608,225){\makebox(0,0){$\circ$}}
\put(632,227){\makebox(0,0){$\circ$}}
\put(656,230){\makebox(0,0){$\circ$}}
\put(678,233){\makebox(0,0){$\circ$}}
\put(700,237){\makebox(0,0){$\circ$}}
\put(721,240){\makebox(0,0){$\circ$}}
\put(741,244){\makebox(0,0){$\circ$}}
\put(761,248){\makebox(0,0){$\circ$}}
\put(780,252){\makebox(0,0){$\circ$}}
\put(799,257){\makebox(0,0){$\circ$}}
\put(818,263){\makebox(0,0){$\circ$}}
\put(836,269){\makebox(0,0){$\circ$}}
\put(853,276){\makebox(0,0){$\circ$}}
\put(870,284){\makebox(0,0){$\circ$}}
\put(888,294){\makebox(0,0){$\circ$}}
\put(904,306){\makebox(0,0){$\circ$}}
\put(920,322){\makebox(0,0){$\circ$}}
\put(936,343){\makebox(0,0){$\circ$}}
\put(952,372){\makebox(0,0){$\circ$}}
\put(967,409){\makebox(0,0){$\circ$}}
\put(982,457){\makebox(0,0){$\circ$}}
\put(998,514){\makebox(0,0){$\circ$}}
\put(1012,573){\makebox(0,0){$\circ$}}
\put(1027,621){\makebox(0,0){$\circ$}}
\put(1041,650){\makebox(0,0){$\circ$}}
\put(1055,657){\makebox(0,0){$\circ$}}
\put(1069,650){\makebox(0,0){$\circ$}}
\put(1082,635){\makebox(0,0){$\circ$}}
\put(1096,619){\makebox(0,0){$\circ$}}
\put(1109,605){\makebox(0,0){$\circ$}}
\put(1123,593){\makebox(0,0){$\circ$}}
\put(1135,583){\makebox(0,0){$\circ$}}
\put(1148,576){\makebox(0,0){$\circ$}}
\put(1161,571){\makebox(0,0){$\circ$}}
\put(1173,568){\makebox(0,0){$\circ$}}
\put(1186,566){\makebox(0,0){$\circ$}}
\put(1198,566){\makebox(0,0){$\circ$}}
\put(1211,567){\makebox(0,0){$\circ$}}
\put(1223,569){\makebox(0,0){$\circ$}}
\put(1234,571){\makebox(0,0){$\circ$}}
\put(1247,574){\makebox(0,0){$\circ$}}
\put(1259,578){\makebox(0,0){$\circ$}}
\put(1270,582){\makebox(0,0){$\circ$}}
\put(1281,586){\makebox(0,0){$\circ$}}
\put(1293,591){\makebox(0,0){$\circ$}}
\put(1304,596){\makebox(0,0){$\circ$}}
\put(1316,601){\makebox(0,0){$\circ$}}
\put(1327,607){\makebox(0,0){$\circ$}}
\put(1338,613){\makebox(0,0){$\circ$}}
\put(1348,619){\makebox(0,0){$\circ$}}
\put(1359,625){\makebox(0,0){$\circ$}}
\put(1370,631){\makebox(0,0){$\circ$}}
\put(1381,638){\makebox(0,0){$\circ$}}
\put(1391,644){\makebox(0,0){$\circ$}}
\put(1402,651){\makebox(0,0){$\circ$}}
\put(1412,657){\makebox(0,0){$\circ$}}
\put(1423,664){\makebox(0,0){$\circ$}}
\put(598,224){\makebox(0,0){$\circ$}}
\put(757,247){\makebox(0,0){$\circ$}}
\put(831,267){\makebox(0,0){$\circ$}}
\put(875,286){\makebox(0,0){$\circ$}}
\put(905,307){\makebox(0,0){$\circ$}}
\put(927,330){\makebox(0,0){$\circ$}}
\put(943,355){\makebox(0,0){$\circ$}}
\put(957,382){\makebox(0,0){$\circ$}}
\put(968,412){\makebox(0,0){$\circ$}}
\put(978,443){\makebox(0,0){$\circ$}}
\put(987,474){\makebox(0,0){$\circ$}}
\put(995,505){\makebox(0,0){$\circ$}}
\put(1002,535){\makebox(0,0){$\circ$}}
\put(1009,564){\makebox(0,0){$\circ$}}
\put(1016,589){\makebox(0,0){$\circ$}}
\put(1023,611){\makebox(0,0){$\circ$}}
\put(1030,629){\makebox(0,0){$\circ$}}
\put(1036,643){\makebox(0,0){$\circ$}}
\put(1043,652){\makebox(0,0){$\circ$}}
\put(1051,657){\makebox(0,0){$\circ$}}
\put(1058,656){\makebox(0,0){$\circ$}}
\put(1066,651){\makebox(0,0){$\circ$}}
\put(1076,643){\makebox(0,0){$\circ$}}
\put(1087,630){\makebox(0,0){$\circ$}}
\put(1099,616){\makebox(0,0){$\circ$}}
\put(1115,600){\makebox(0,0){$\circ$}}
\put(1134,584){\makebox(0,0){$\circ$}}
\put(1159,572){\makebox(0,0){$\circ$}}
\put(1195,566){\makebox(0,0){$\circ$}}
\put(1252,576){\makebox(0,0){$\circ$}}
\put(1356,623){\makebox(0,0){$\circ$}}
\put(1436,673){\makebox(0,0){$\circ$}}
\end{picture}

\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,197){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,197){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,197){\makebox(0,0)[r]{0}}
\put(1416,197){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,296){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,296){\makebox(0,0)[r]{50}}
\put(1416,296){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{100}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,492){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,492){\makebox(0,0)[r]{150}}
\put(1416,492){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,590){\makebox(0,0)[r]{200}}
\put(1416,590){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,689){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,689){\makebox(0,0)[r]{250}}
\put(1416,689){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{300}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(342,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(342,113){\makebox(0,0){0.4}}
\put(342,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.6}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){0.8}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(811,113){\makebox(0,0){1}}
\put(811,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1123,113){\makebox(0,0){1.4}}
\put(1123,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1280,113){\makebox(0,0){1.6}}
\put(1280,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{[nb]}}}
\put(850,68){\makebox(0,0){ENERGY [$GeV$]}}
\put(850,832){\makebox(0,0){$\gamma\gamma \rightarrow \pi^+\pi^-$ cross
section}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$M=1m_\rho$ }}
\put(1350,722){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(306,661){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(354,622){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(395,584){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(433,559){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(467,540){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(498,524){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(528,511){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(556,499){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(583,490){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(608,482){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(632,476){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(656,471){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(678,467){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(700,465){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(721,464){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(741,464){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(761,466){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(780,470){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(799,475){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(818,482){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(836,491){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(853,503){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(870,517){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(888,535){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(904,557){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(920,583){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(936,614){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(952,648){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(967,682){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(982,709){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(998,719){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1012,698){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1027,643){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1041,564){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1055,480){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1069,407){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1082,350){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1096,308){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1109,279){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1123,258){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1135,244){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1148,235){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1161,228){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1173,223){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1186,220){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1198,218){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1211,216){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1223,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1234,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1247,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1259,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1270,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1281,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1293,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1304,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1316,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1327,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1338,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1348,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1359,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1370,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1381,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1391,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1402,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1412,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1423,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(598,485){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(757,466){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(831,488){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(875,521){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(905,558){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(927,595){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(943,629){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(957,659){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(968,684){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(978,703){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(987,715){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(995,719){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1002,715){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1009,704){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1016,685){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1023,659){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1030,627){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1036,590){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1043,549){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1051,506){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1058,461){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1066,417){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1076,375){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1087,335){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1099,300){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1115,270){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1134,246){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1159,229){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1195,218){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1252,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1356,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1436,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1306,677){\makebox(0,0)[r]{$M=1.25m_\rho$ }}
\put(1350,677){\makebox(0,0){$+$}}
\put(306,708){\makebox(0,0){$+$}}
\put(354,625){\makebox(0,0){$+$}}
\put(395,586){\makebox(0,0){$+$}}
\put(433,562){\makebox(0,0){$+$}}
\put(467,543){\makebox(0,0){$+$}}
\put(498,527){\makebox(0,0){$+$}}
\put(528,514){\makebox(0,0){$+$}}
\put(556,503){\makebox(0,0){$+$}}
\put(583,494){\makebox(0,0){$+$}}
\put(608,486){\makebox(0,0){$+$}}
\put(632,480){\makebox(0,0){$+$}}
\put(656,475){\makebox(0,0){$+$}}
\put(678,471){\makebox(0,0){$+$}}
\put(700,469){\makebox(0,0){$+$}}
\put(721,468){\makebox(0,0){$+$}}
\put(741,469){\makebox(0,0){$+$}}
\put(761,471){\makebox(0,0){$+$}}
\put(780,474){\makebox(0,0){$+$}}
\put(799,479){\makebox(0,0){$+$}}
\put(818,486){\makebox(0,0){$+$}}
\put(836,495){\makebox(0,0){$+$}}
\put(853,507){\makebox(0,0){$+$}}
\put(870,522){\makebox(0,0){$+$}}
\put(888,540){\makebox(0,0){$+$}}
\put(904,562){\makebox(0,0){$+$}}
\put(920,588){\makebox(0,0){$+$}}
\put(936,619){\makebox(0,0){$+$}}
\put(952,653){\makebox(0,0){$+$}}
\put(967,687){\makebox(0,0){$+$}}
\put(982,714){\makebox(0,0){$+$}}
\put(998,724){\makebox(0,0){$+$}}
\put(1012,702){\makebox(0,0){$+$}}
\put(1027,647){\makebox(0,0){$+$}}
\put(1041,568){\makebox(0,0){$+$}}
\put(1055,484){\makebox(0,0){$+$}}
\put(1069,411){\makebox(0,0){$+$}}
\put(1082,354){\makebox(0,0){$+$}}
\put(1096,312){\makebox(0,0){$+$}}
\put(1109,283){\makebox(0,0){$+$}}
\put(1123,262){\makebox(0,0){$+$}}
\put(1135,248){\makebox(0,0){$+$}}
\put(1148,238){\makebox(0,0){$+$}}
\put(1161,232){\makebox(0,0){$+$}}
\put(1173,227){\makebox(0,0){$+$}}
\put(1186,224){\makebox(0,0){$+$}}
\put(1198,221){\makebox(0,0){$+$}}
\put(1211,220){\makebox(0,0){$+$}}
\put(1223,219){\makebox(0,0){$+$}}
\put(1234,218){\makebox(0,0){$+$}}
\put(1247,218){\makebox(0,0){$+$}}
\put(1259,218){\makebox(0,0){$+$}}
\put(1270,218){\makebox(0,0){$+$}}
\put(1281,218){\makebox(0,0){$+$}}
\put(1293,218){\makebox(0,0){$+$}}
\put(1304,218){\makebox(0,0){$+$}}
\put(1316,218){\makebox(0,0){$+$}}
\put(1327,218){\makebox(0,0){$+$}}
\put(1338,218){\makebox(0,0){$+$}}
\put(1348,218){\makebox(0,0){$+$}}
\put(1359,218){\makebox(0,0){$+$}}
\put(1370,219){\makebox(0,0){$+$}}
\put(1381,219){\makebox(0,0){$+$}}
\put(1391,219){\makebox(0,0){$+$}}
\put(1402,219){\makebox(0,0){$+$}}
\put(1412,219){\makebox(0,0){$+$}}
\put(1423,219){\makebox(0,0){$+$}}
\put(598,489){\makebox(0,0){$+$}}
\put(757,470){\makebox(0,0){$+$}}
\put(831,493){\makebox(0,0){$+$}}
\put(875,526){\makebox(0,0){$+$}}
\put(905,563){\makebox(0,0){$+$}}
\put(927,599){\makebox(0,0){$+$}}
\put(943,634){\makebox(0,0){$+$}}
\put(957,664){\makebox(0,0){$+$}}
\put(968,689){\makebox(0,0){$+$}}
\put(978,708){\makebox(0,0){$+$}}
\put(987,720){\makebox(0,0){$+$}}
\put(995,724){\makebox(0,0){$+$}}
\put(1002,720){\makebox(0,0){$+$}}
\put(1009,709){\makebox(0,0){$+$}}
\put(1016,690){\makebox(0,0){$+$}}
\put(1023,664){\makebox(0,0){$+$}}
\put(1030,632){\makebox(0,0){$+$}}
\put(1036,595){\makebox(0,0){$+$}}
\put(1043,554){\makebox(0,0){$+$}}
\put(1051,510){\makebox(0,0){$+$}}
\put(1058,466){\makebox(0,0){$+$}}
\put(1066,421){\makebox(0,0){$+$}}
\put(1076,379){\makebox(0,0){$+$}}
\put(1087,339){\makebox(0,0){$+$}}
\put(1099,304){\makebox(0,0){$+$}}
\put(1115,274){\makebox(0,0){$+$}}
\put(1134,250){\makebox(0,0){$+$}}
\put(1159,232){\makebox(0,0){$+$}}
\put(1195,222){\makebox(0,0){$+$}}
\put(1252,218){\makebox(0,0){$+$}}
\put(1356,218){\makebox(0,0){$+$}}
\put(1436,219){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{$M=1.6m_\rho$ }}
\put(1350,632){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(306,710){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(354,627){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(395,589){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(433,565){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(467,546){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(498,531){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(528,518){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(556,507){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(583,497){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(608,490){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(632,484){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(656,479){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(678,476){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(700,474){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(721,473){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(741,474){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(761,476){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(780,479){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(799,485){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(818,492){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(836,501){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(853,513){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(870,528){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(888,546){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(904,569){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(920,595){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(936,626){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(952,660){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(967,694){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(982,722){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(998,731){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1012,709){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1027,654){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1041,575){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1055,490){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1069,417){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1082,360){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1096,318){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1109,288){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1123,268){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1135,254){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1148,244){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1161,238){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1173,233){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1186,230){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1198,228){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1211,226){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1223,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1234,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1247,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1259,224){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1270,224){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1281,224){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1293,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1304,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1316,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1327,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1338,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1348,225){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1359,226){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1370,226){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1381,226){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1391,226){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1402,226){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1412,226){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1423,226){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(598,493){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(757,475){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(831,498){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(875,532){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(905,569){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(927,606){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(943,641){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(957,671){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(968,697){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(978,715){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(987,727){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(995,731){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1002,727){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1009,715){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1016,696){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1023,670){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1030,638){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1036,601){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1043,560){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1051,516){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1058,472){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1066,427){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1076,384){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1087,345){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1099,309){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1115,280){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1134,256){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1159,239){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1195,228){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1252,224){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1356,226){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\put(1436,227){\raisebox{-1.2pt}{\makebox(0,0){$\Box$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,587){\makebox(0,0)[r]{$M=2.5m_\rho$ }}
\put(1350,587){\makebox(0,0){$\times$}}
\put(306,712){\makebox(0,0){$\times$}}
\put(354,629){\makebox(0,0){$\times$}}
\put(395,592){\makebox(0,0){$\times$}}
\put(433,568){\makebox(0,0){$\times$}}
\put(467,550){\makebox(0,0){$\times$}}
\put(498,534){\makebox(0,0){$\times$}}
\put(528,522){\makebox(0,0){$\times$}}
\put(556,511){\makebox(0,0){$\times$}}
\put(583,502){\makebox(0,0){$\times$}}
\put(608,495){\makebox(0,0){$\times$}}
\put(632,489){\makebox(0,0){$\times$}}
\put(656,484){\makebox(0,0){$\times$}}
\put(678,481){\makebox(0,0){$\times$}}
\put(700,479){\makebox(0,0){$\times$}}
\put(721,479){\makebox(0,0){$\times$}}
\put(741,480){\makebox(0,0){$\times$}}
\put(761,482){\makebox(0,0){$\times$}}
\put(780,486){\makebox(0,0){$\times$}}
\put(799,492){\makebox(0,0){$\times$}}
\put(818,500){\makebox(0,0){$\times$}}
\put(836,509){\makebox(0,0){$\times$}}
\put(853,521){\makebox(0,0){$\times$}}
\put(870,537){\makebox(0,0){$\times$}}
\put(888,555){\makebox(0,0){$\times$}}
\put(904,578){\makebox(0,0){$\times$}}
\put(920,605){\makebox(0,0){$\times$}}
\put(936,636){\makebox(0,0){$\times$}}
\put(952,671){\makebox(0,0){$\times$}}
\put(967,705){\makebox(0,0){$\times$}}
\put(982,733){\makebox(0,0){$\times$}}
\put(998,742){\makebox(0,0){$\times$}}
\put(1012,720){\makebox(0,0){$\times$}}
\put(1027,664){\makebox(0,0){$\times$}}
\put(1041,585){\makebox(0,0){$\times$}}
\put(1055,500){\makebox(0,0){$\times$}}
\put(1069,427){\makebox(0,0){$\times$}}
\put(1082,369){\makebox(0,0){$\times$}}
\put(1096,328){\makebox(0,0){$\times$}}
\put(1109,299){\makebox(0,0){$\times$}}
\put(1123,279){\makebox(0,0){$\times$}}
\put(1135,265){\makebox(0,0){$\times$}}
\put(1148,255){\makebox(0,0){$\times$}}
\put(1161,249){\makebox(0,0){$\times$}}
\put(1173,245){\makebox(0,0){$\times$}}
\put(1186,242){\makebox(0,0){$\times$}}
\put(1198,240){\makebox(0,0){$\times$}}
\put(1211,239){\makebox(0,0){$\times$}}
\put(1223,238){\makebox(0,0){$\times$}}
\put(1234,238){\makebox(0,0){$\times$}}
\put(1247,238){\makebox(0,0){$\times$}}
\put(1259,238){\makebox(0,0){$\times$}}
\put(1270,238){\makebox(0,0){$\times$}}
\put(1281,238){\makebox(0,0){$\times$}}
\put(1293,238){\makebox(0,0){$\times$}}
\put(1304,239){\makebox(0,0){$\times$}}
\put(1316,239){\makebox(0,0){$\times$}}
\put(1327,239){\makebox(0,0){$\times$}}
\put(1338,240){\makebox(0,0){$\times$}}
\put(1348,240){\makebox(0,0){$\times$}}
\put(1359,241){\makebox(0,0){$\times$}}
\put(1370,241){\makebox(0,0){$\times$}}
\put(1381,241){\makebox(0,0){$\times$}}
\put(1391,242){\makebox(0,0){$\times$}}
\put(1402,242){\makebox(0,0){$\times$}}
\put(1412,242){\makebox(0,0){$\times$}}
\put(1423,242){\makebox(0,0){$\times$}}
\put(598,497){\makebox(0,0){$\times$}}
\put(757,482){\makebox(0,0){$\times$}}
\put(831,506){\makebox(0,0){$\times$}}
\put(875,541){\makebox(0,0){$\times$}}
\put(905,579){\makebox(0,0){$\times$}}
\put(927,616){\makebox(0,0){$\times$}}
\put(943,651){\makebox(0,0){$\times$}}
\put(957,682){\makebox(0,0){$\times$}}
\put(968,707){\makebox(0,0){$\times$}}
\put(978,726){\makebox(0,0){$\times$}}
\put(987,738){\makebox(0,0){$\times$}}
\put(995,742){\makebox(0,0){$\times$}}
\put(1002,738){\makebox(0,0){$\times$}}
\put(1009,726){\makebox(0,0){$\times$}}
\put(1016,707){\makebox(0,0){$\times$}}
\put(1023,681){\makebox(0,0){$\times$}}
\put(1030,649){\makebox(0,0){$\times$}}
\put(1036,611){\makebox(0,0){$\times$}}
\put(1043,570){\makebox(0,0){$\times$}}
\put(1051,526){\makebox(0,0){$\times$}}
\put(1058,482){\makebox(0,0){$\times$}}
\put(1066,437){\makebox(0,0){$\times$}}
\put(1076,394){\makebox(0,0){$\times$}}
\put(1087,355){\makebox(0,0){$\times$}}
\put(1099,320){\makebox(0,0){$\times$}}
\put(1115,290){\makebox(0,0){$\times$}}
\put(1134,266){\makebox(0,0){$\times$}}
\put(1159,250){\makebox(0,0){$\times$}}
\put(1195,240){\makebox(0,0){$\times$}}
\put(1252,238){\makebox(0,0){$\times$}}
\put(1356,240){\makebox(0,0){$\times$}}
\put(1436,243){\makebox(0,0){$\times$}}
\put(1306,542){\makebox(0,0)[r]{$M=5m_\rho$ }}
\put(1350,542){\makebox(0,0){$\circ$}}
\put(306,711){\makebox(0,0){$\circ$}}
\put(354,629){\makebox(0,0){$\circ$}}
\put(395,592){\makebox(0,0){$\circ$}}
\put(433,569){\makebox(0,0){$\circ$}}
\put(467,552){\makebox(0,0){$\circ$}}
\put(498,537){\makebox(0,0){$\circ$}}
\put(528,524){\makebox(0,0){$\circ$}}
\put(556,513){\makebox(0,0){$\circ$}}
\put(583,505){\makebox(0,0){$\circ$}}
\put(608,497){\makebox(0,0){$\circ$}}
\put(632,492){\makebox(0,0){$\circ$}}
\put(656,488){\makebox(0,0){$\circ$}}
\put(678,485){\makebox(0,0){$\circ$}}
\put(700,483){\makebox(0,0){$\circ$}}
\put(721,483){\makebox(0,0){$\circ$}}
\put(741,484){\makebox(0,0){$\circ$}}
\put(761,487){\makebox(0,0){$\circ$}}
\put(780,491){\makebox(0,0){$\circ$}}
\put(799,497){\makebox(0,0){$\circ$}}
\put(818,505){\makebox(0,0){$\circ$}}
\put(836,515){\makebox(0,0){$\circ$}}
\put(853,528){\makebox(0,0){$\circ$}}
\put(870,543){\makebox(0,0){$\circ$}}
\put(888,562){\makebox(0,0){$\circ$}}
\put(904,585){\makebox(0,0){$\circ$}}
\put(920,613){\makebox(0,0){$\circ$}}
\put(936,644){\makebox(0,0){$\circ$}}
\put(952,679){\makebox(0,0){$\circ$}}
\put(967,714){\makebox(0,0){$\circ$}}
\put(982,742){\makebox(0,0){$\circ$}}
\put(998,751){\makebox(0,0){$\circ$}}
\put(1012,730){\makebox(0,0){$\circ$}}
\put(1027,674){\makebox(0,0){$\circ$}}
\put(1041,594){\makebox(0,0){$\circ$}}
\put(1055,509){\makebox(0,0){$\circ$}}
\put(1069,436){\makebox(0,0){$\circ$}}
\put(1082,379){\makebox(0,0){$\circ$}}
\put(1096,337){\makebox(0,0){$\circ$}}
\put(1109,308){\makebox(0,0){$\circ$}}
\put(1123,289){\makebox(0,0){$\circ$}}
\put(1135,275){\makebox(0,0){$\circ$}}
\put(1148,266){\makebox(0,0){$\circ$}}
\put(1161,260){\makebox(0,0){$\circ$}}
\put(1173,256){\makebox(0,0){$\circ$}}
\put(1186,254){\makebox(0,0){$\circ$}}
\put(1198,252){\makebox(0,0){$\circ$}}
\put(1211,251){\makebox(0,0){$\circ$}}
\put(1223,251){\makebox(0,0){$\circ$}}
\put(1234,251){\makebox(0,0){$\circ$}}
\put(1247,251){\makebox(0,0){$\circ$}}
\put(1259,252){\makebox(0,0){$\circ$}}
\put(1270,252){\makebox(0,0){$\circ$}}
\put(1281,253){\makebox(0,0){$\circ$}}
\put(1293,254){\makebox(0,0){$\circ$}}
\put(1304,254){\makebox(0,0){$\circ$}}
\put(1316,255){\makebox(0,0){$\circ$}}
\put(1327,256){\makebox(0,0){$\circ$}}
\put(1338,257){\makebox(0,0){$\circ$}}
\put(1348,257){\makebox(0,0){$\circ$}}
\put(1359,258){\makebox(0,0){$\circ$}}
\put(1370,259){\makebox(0,0){$\circ$}}
\put(1381,259){\makebox(0,0){$\circ$}}
\put(1391,260){\makebox(0,0){$\circ$}}
\put(1402,261){\makebox(0,0){$\circ$}}
\put(1412,261){\makebox(0,0){$\circ$}}
\put(1423,262){\makebox(0,0){$\circ$}}
\put(598,500){\makebox(0,0){$\circ$}}
\put(757,486){\makebox(0,0){$\circ$}}
\put(831,512){\makebox(0,0){$\circ$}}
\put(875,548){\makebox(0,0){$\circ$}}
\put(905,586){\makebox(0,0){$\circ$}}
\put(927,624){\makebox(0,0){$\circ$}}
\put(943,659){\makebox(0,0){$\circ$}}
\put(957,691){\makebox(0,0){$\circ$}}
\put(968,716){\makebox(0,0){$\circ$}}
\put(978,735){\makebox(0,0){$\circ$}}
\put(987,747){\makebox(0,0){$\circ$}}
\put(995,751){\makebox(0,0){$\circ$}}
\put(1002,747){\makebox(0,0){$\circ$}}
\put(1009,736){\makebox(0,0){$\circ$}}
\put(1016,716){\makebox(0,0){$\circ$}}
\put(1023,690){\makebox(0,0){$\circ$}}
\put(1030,658){\makebox(0,0){$\circ$}}
\put(1036,620){\makebox(0,0){$\circ$}}
\put(1043,579){\makebox(0,0){$\circ$}}
\put(1051,535){\makebox(0,0){$\circ$}}
\put(1058,490){\makebox(0,0){$\circ$}}
\put(1066,446){\makebox(0,0){$\circ$}}
\put(1076,403){\makebox(0,0){$\circ$}}
\put(1087,364){\makebox(0,0){$\circ$}}
\put(1099,329){\makebox(0,0){$\circ$}}
\put(1115,300){\makebox(0,0){$\circ$}}
\put(1134,277){\makebox(0,0){$\circ$}}
\put(1159,261){\makebox(0,0){$\circ$}}
\put(1195,252){\makebox(0,0){$\circ$}}
\put(1252,251){\makebox(0,0){$\circ$}}
\put(1356,258){\makebox(0,0){$\circ$}}
\put(1436,263){\makebox(0,0){$\circ$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,263){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-50}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{50}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{100}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{150}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{200}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{250}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.2}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.4}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.6}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.8}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){1.2}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.4}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.6}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{[nb]}}}
\put(850,68){\makebox(0,0){ENERGY [$GeV$]}}
\put(850,832){\makebox(0,0){$\gamma\gamma \rightarrow \pi^0\pi^0$
cross section (without the dispersion integral contribution)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(660,682){\makebox(0,0)[r]{${\cal F}_{22}>0, z<.6$}}
\put(704,682){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(377,263){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(422,263){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(461,264){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(495,265){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(527,266){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(557,268){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(585,270){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(611,272){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(636,275){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(660,278){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(682,281){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(704,285){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(725,290){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(746,294){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(766,300){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(785,306){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(803,312){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(821,320){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(839,328){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(857,337){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(873,347){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(890,358){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(906,371){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(922,386){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(937,404){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(953,424){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(967,448){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(982,474){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(997,503){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1010,532){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1025,554){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1038,564){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1052,556){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1065,533){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1079,503){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1092,474){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1104,450){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1117,433){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1130,421){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1142,415){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1154,411){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1166,411){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1178,412){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1190,415){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1202,418){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1213,423){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1225,428){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1236,434){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1247,439){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1259,446){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1270,452){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1280,459){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1291,466){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1302,473){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1312,480){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1323,488){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1333,495){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1344,502){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1354,510){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1364,518){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1374,526){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1384,533){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1394,541){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1404,549){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1413,557){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1424,565){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(323,263){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(323,263){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(650,276){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(799,311){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(869,344){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(910,375){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(938,405){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(958,433){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(974,459){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(987,483){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(997,505){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1007,524){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1015,540){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1023,552){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1029,560){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1036,564){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1043,564){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1049,560){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1055,553){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1061,542){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1068,528){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1075,513){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1081,496){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1090,478){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1098,460){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1109,444){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1120,429){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1135,418){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1153,412){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1177,412){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1210,422){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1263,449){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1361,516){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1436,576){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(660,637){\makebox(0,0)[r]{${\cal F}_{22}>0, z<.8$}}
\put(704,637){\makebox(0,0){$+$}}
\put(377,263){\makebox(0,0){$+$}}
\put(422,263){\makebox(0,0){$+$}}
\put(461,264){\makebox(0,0){$+$}}
\put(495,265){\makebox(0,0){$+$}}
\put(527,267){\makebox(0,0){$+$}}
\put(557,269){\makebox(0,0){$+$}}
\put(585,271){\makebox(0,0){$+$}}
\put(611,274){\makebox(0,0){$+$}}
\put(636,277){\makebox(0,0){$+$}}
\put(660,281){\makebox(0,0){$+$}}
\put(682,285){\makebox(0,0){$+$}}
\put(704,290){\makebox(0,0){$+$}}
\put(725,295){\makebox(0,0){$+$}}
\put(746,301){\makebox(0,0){$+$}}
\put(766,307){\makebox(0,0){$+$}}
\put(785,314){\makebox(0,0){$+$}}
\put(803,322){\makebox(0,0){$+$}}
\put(821,330){\makebox(0,0){$+$}}
\put(839,340){\makebox(0,0){$+$}}
\put(857,350){\makebox(0,0){$+$}}
\put(873,362){\makebox(0,0){$+$}}
\put(890,376){\makebox(0,0){$+$}}
\put(906,391){\makebox(0,0){$+$}}
\put(922,408){\makebox(0,0){$+$}}
\put(937,428){\makebox(0,0){$+$}}
\put(953,451){\makebox(0,0){$+$}}
\put(967,478){\makebox(0,0){$+$}}
\put(982,508){\makebox(0,0){$+$}}
\put(997,541){\makebox(0,0){$+$}}
\put(1010,574){\makebox(0,0){$+$}}
\put(1025,600){\makebox(0,0){$+$}}
\put(1038,611){\makebox(0,0){$+$}}
\put(1052,603){\makebox(0,0){$+$}}
\put(1065,577){\makebox(0,0){$+$}}
\put(1079,544){\makebox(0,0){$+$}}
\put(1092,512){\makebox(0,0){$+$}}
\put(1104,486){\makebox(0,0){$+$}}
\put(1117,468){\makebox(0,0){$+$}}
\put(1130,456){\makebox(0,0){$+$}}
\put(1142,449){\makebox(0,0){$+$}}
\put(1154,447){\makebox(0,0){$+$}}
\put(1166,447){\makebox(0,0){$+$}}
\put(1178,449){\makebox(0,0){$+$}}
\put(1190,453){\makebox(0,0){$+$}}
\put(1202,458){\makebox(0,0){$+$}}
\put(1213,464){\makebox(0,0){$+$}}
\put(1225,471){\makebox(0,0){$+$}}
\put(1236,478){\makebox(0,0){$+$}}
\put(1247,485){\makebox(0,0){$+$}}
\put(1259,493){\makebox(0,0){$+$}}
\put(1270,502){\makebox(0,0){$+$}}
\put(1280,510){\makebox(0,0){$+$}}
\put(1291,519){\makebox(0,0){$+$}}
\put(1302,528){\makebox(0,0){$+$}}
\put(1312,537){\makebox(0,0){$+$}}
\put(1323,546){\makebox(0,0){$+$}}
\put(1333,556){\makebox(0,0){$+$}}
\put(1344,565){\makebox(0,0){$+$}}
\put(1354,575){\makebox(0,0){$+$}}
\put(1364,584){\makebox(0,0){$+$}}
\put(1374,594){\makebox(0,0){$+$}}
\put(1384,604){\makebox(0,0){$+$}}
\put(1394,614){\makebox(0,0){$+$}}
\put(1404,624){\makebox(0,0){$+$}}
\put(1413,634){\makebox(0,0){$+$}}
\put(1424,644){\makebox(0,0){$+$}}
\put(323,263){\makebox(0,0){$+$}}
\put(323,263){\makebox(0,0){$+$}}
\put(650,279){\makebox(0,0){$+$}}
\put(799,320){\makebox(0,0){$+$}}
\put(869,359){\makebox(0,0){$+$}}
\put(910,395){\makebox(0,0){$+$}}
\put(938,429){\makebox(0,0){$+$}}
\put(958,461){\makebox(0,0){$+$}}
\put(974,491){\makebox(0,0){$+$}}
\put(987,519){\makebox(0,0){$+$}}
\put(997,544){\makebox(0,0){$+$}}
\put(1007,565){\makebox(0,0){$+$}}
\put(1015,583){\makebox(0,0){$+$}}
\put(1023,596){\makebox(0,0){$+$}}
\put(1029,606){\makebox(0,0){$+$}}
\put(1036,610){\makebox(0,0){$+$}}
\put(1043,611){\makebox(0,0){$+$}}
\put(1049,606){\makebox(0,0){$+$}}
\put(1055,598){\makebox(0,0){$+$}}
\put(1061,587){\makebox(0,0){$+$}}
\put(1068,572){\makebox(0,0){$+$}}
\put(1075,555){\makebox(0,0){$+$}}
\put(1081,536){\makebox(0,0){$+$}}
\put(1090,517){\makebox(0,0){$+$}}
\put(1098,497){\makebox(0,0){$+$}}
\put(1109,480){\makebox(0,0){$+$}}
\put(1120,464){\makebox(0,0){$+$}}
\put(1135,453){\makebox(0,0){$+$}}
\put(1153,447){\makebox(0,0){$+$}}
\put(1177,449){\makebox(0,0){$+$}}
\put(1210,462){\makebox(0,0){$+$}}
\put(1263,497){\makebox(0,0){$+$}}
\put(1361,582){\makebox(0,0){$+$}}
\put(1436,657){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(660,592){\makebox(0,0)[r]{${\cal F}_{22}<0, z<.6$}}
\put(704,592){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(377,263){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(422,263){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(461,263){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(495,264){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(527,265){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(557,265){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(585,267){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(611,268){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(636,269){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(660,271){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(682,273){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(704,275){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(725,277){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(746,279){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(766,282){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(785,285){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(803,288){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(821,292){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(839,295){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(857,300){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(873,304){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(890,310){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(906,316){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(922,324){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(937,333){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(953,345){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(967,361){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(982,382){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(997,410){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1010,446){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1025,489){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1038,534){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1052,571){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1065,595){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1079,602){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1092,598){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1104,589){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1117,579){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1130,569){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1142,562){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1154,556){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1166,552){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1178,549){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1190,548){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1202,548){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1213,550){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1225,552){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1236,554){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1247,557){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1259,561){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1270,565){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1280,570){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1291,575){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1302,580){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1312,586){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1323,592){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1333,597){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1344,604){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1354,610){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1364,616){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1374,623){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1384,630){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1394,637){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1404,644){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1413,651){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1424,658){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(323,263){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(323,263){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(650,270){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(799,288){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(869,303){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(910,318){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(938,333){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(958,351){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(974,370){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(987,390){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(997,412){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1007,435){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1015,459){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1023,483){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1029,505){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1036,527){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1043,547){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1049,563){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1055,578){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1061,589){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1068,597){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1075,601){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1081,602){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1090,599){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1098,594){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1109,586){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1120,576){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1135,566){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1153,556){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1177,550){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1210,549){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1263,563){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1361,615){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1436,668){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(660,547){\makebox(0,0)[r]{${\cal F}_{22}<0, z<.8$}}
\put(704,547){\makebox(0,0){$\times$}}
\put(377,263){\makebox(0,0){$\times$}}
\put(422,263){\makebox(0,0){$\times$}}
\put(461,264){\makebox(0,0){$\times$}}
\put(495,264){\makebox(0,0){$\times$}}
\put(527,265){\makebox(0,0){$\times$}}
\put(557,266){\makebox(0,0){$\times$}}
\put(585,268){\makebox(0,0){$\times$}}
\put(611,269){\makebox(0,0){$\times$}}
\put(636,271){\makebox(0,0){$\times$}}
\put(660,273){\makebox(0,0){$\times$}}
\put(682,275){\makebox(0,0){$\times$}}
\put(704,278){\makebox(0,0){$\times$}}
\put(725,281){\makebox(0,0){$\times$}}
\put(746,284){\makebox(0,0){$\times$}}
\put(766,287){\makebox(0,0){$\times$}}
\put(785,291){\makebox(0,0){$\times$}}
\put(803,295){\makebox(0,0){$\times$}}
\put(821,299){\makebox(0,0){$\times$}}
\put(839,304){\makebox(0,0){$\times$}}
\put(857,309){\makebox(0,0){$\times$}}
\put(873,315){\makebox(0,0){$\times$}}
\put(890,321){\makebox(0,0){$\times$}}
\put(906,329){\makebox(0,0){$\times$}}
\put(922,338){\makebox(0,0){$\times$}}
\put(937,349){\makebox(0,0){$\times$}}
\put(953,363){\makebox(0,0){$\times$}}
\put(967,381){\makebox(0,0){$\times$}}
\put(982,405){\makebox(0,0){$\times$}}
\put(997,437){\makebox(0,0){$\times$}}
\put(1010,478){\makebox(0,0){$\times$}}
\put(1025,526){\makebox(0,0){$\times$}}
\put(1038,577){\makebox(0,0){$\times$}}
\put(1052,620){\makebox(0,0){$\times$}}
\put(1065,646){\makebox(0,0){$\times$}}
\put(1079,656){\makebox(0,0){$\times$}}
\put(1092,652){\makebox(0,0){$\times$}}
\put(1104,643){\makebox(0,0){$\times$}}
\put(1117,633){\makebox(0,0){$\times$}}
\put(1130,623){\makebox(0,0){$\times$}}
\put(1142,615){\makebox(0,0){$\times$}}
\put(1154,610){\makebox(0,0){$\times$}}
\put(1166,606){\makebox(0,0){$\times$}}
\put(1178,605){\makebox(0,0){$\times$}}
\put(1190,604){\makebox(0,0){$\times$}}
\put(1202,605){\makebox(0,0){$\times$}}
\put(1213,608){\makebox(0,0){$\times$}}
\put(1225,611){\makebox(0,0){$\times$}}
\put(1236,615){\makebox(0,0){$\times$}}
\put(1247,619){\makebox(0,0){$\times$}}
\put(1259,625){\makebox(0,0){$\times$}}
\put(1270,630){\makebox(0,0){$\times$}}
\put(1280,636){\makebox(0,0){$\times$}}
\put(1291,643){\makebox(0,0){$\times$}}
\put(1302,650){\makebox(0,0){$\times$}}
\put(1312,657){\makebox(0,0){$\times$}}
\put(1323,664){\makebox(0,0){$\times$}}
\put(1333,672){\makebox(0,0){$\times$}}
\put(1344,680){\makebox(0,0){$\times$}}
\put(1354,688){\makebox(0,0){$\times$}}
\put(1364,697){\makebox(0,0){$\times$}}
\put(1374,705){\makebox(0,0){$\times$}}
\put(1384,714){\makebox(0,0){$\times$}}
\put(1394,723){\makebox(0,0){$\times$}}
\put(1404,731){\makebox(0,0){$\times$}}
\put(1413,741){\makebox(0,0){$\times$}}
\put(1424,750){\makebox(0,0){$\times$}}
\put(323,263){\makebox(0,0){$\times$}}
\put(323,263){\makebox(0,0){$\times$}}
\put(650,272){\makebox(0,0){$\times$}}
\put(799,294){\makebox(0,0){$\times$}}
\put(869,313){\makebox(0,0){$\times$}}
\put(910,331){\makebox(0,0){$\times$}}
\put(938,349){\makebox(0,0){$\times$}}
\put(958,369){\makebox(0,0){$\times$}}
\put(974,390){\makebox(0,0){$\times$}}
\put(987,414){\makebox(0,0){$\times$}}
\put(997,439){\makebox(0,0){$\times$}}
\put(1007,465){\makebox(0,0){$\times$}}
\put(1015,492){\makebox(0,0){$\times$}}
\put(1023,518){\makebox(0,0){$\times$}}
\put(1029,544){\makebox(0,0){$\times$}}
\put(1036,569){\makebox(0,0){$\times$}}
\put(1043,591){\makebox(0,0){$\times$}}
\put(1049,610){\makebox(0,0){$\times$}}
\put(1055,627){\makebox(0,0){$\times$}}
\put(1061,640){\makebox(0,0){$\times$}}
\put(1068,649){\makebox(0,0){$\times$}}
\put(1075,654){\makebox(0,0){$\times$}}
\put(1081,656){\makebox(0,0){$\times$}}
\put(1090,653){\makebox(0,0){$\times$}}
\put(1098,648){\makebox(0,0){$\times$}}
\put(1109,640){\makebox(0,0){$\times$}}
\put(1120,630){\makebox(0,0){$\times$}}
\put(1135,620){\makebox(0,0){$\times$}}
\put(1153,610){\makebox(0,0){$\times$}}
\put(1177,605){\makebox(0,0){$\times$}}
\put(1210,607){\makebox(0,0){$\times$}}
\put(1263,627){\makebox(0,0){$\times$}}
\put(1361,694){\makebox(0,0){$\times$}}
\put(1436,762){\makebox(0,0){$\times$}}
\end{picture}

\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{50}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{100}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{150}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{200}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{250}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{300}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{350}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{400}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.2}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){0.4}}
\put(411,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){0.6}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){0.8}}
\put(704,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){1.2}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.4}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){1.6}}
\put(1290,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.8}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{[nb]}}}
\put(850,68){\makebox(0,0){ENERGY [$GeV$]}}
\put(850,832){\makebox(0,0){$\gamma\gamma \rightarrow \pi^+\pi^-$
cross section (without the dispersion integral contribution)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(850,722){\makebox(0,0)[r]{${\cal F}_{22}>0, z<.6$}}
\put(890,722){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(377,563){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(422,484){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(461,443){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(495,414){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(527,391){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(557,371){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(585,353){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(611,338){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(636,324){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(660,311){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(682,300){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(704,289){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(725,280){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(746,271){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(766,263){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(785,255){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(803,248){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(821,241){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(839,235){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(857,230){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(873,225){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(890,221){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(906,219){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(922,219){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(937,222){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(953,229){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(967,244){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(982,268){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(997,306){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1010,362){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1025,433){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1038,513){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1052,582){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1065,626){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1079,639){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1092,628){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1104,604){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1117,575){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1130,546){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1142,520){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1154,496){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1166,475){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1178,456){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1190,441){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1202,427){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1213,414){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1225,404){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1236,395){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1247,386){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1259,379){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1270,372){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1280,366){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1291,361){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1302,356){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1312,351){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1323,347){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1333,343){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1344,340){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1354,337){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1364,334){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1374,331){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1384,329){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1394,327){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1404,324){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1413,322){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1424,321){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(323,164){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(323,164){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(650,316){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(799,249){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(869,226){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(910,219){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(938,222){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(958,234){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(974,253){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(987,279){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(997,309){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1007,344){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1015,382){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1023,422){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1029,461){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1036,500){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1043,535){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1049,567){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1055,594){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1061,615){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1068,630){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1075,638){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1081,638){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1090,631){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1098,616){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1109,595){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1120,568){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1135,536){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1153,499){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1177,459){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1210,418){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1263,375){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1361,335){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1436,318){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(850,677){\makebox(0,0)[r]{${\cal F}_{22}>0, z<.8$}}
\put(890,677){\makebox(0,0){$+$}}
\put(377,719){\makebox(0,0){$+$}}
\put(422,603){\makebox(0,0){$+$}}
\put(461,541){\makebox(0,0){$+$}}
\put(495,499){\makebox(0,0){$+$}}
\put(527,467){\makebox(0,0){$+$}}
\put(557,440){\makebox(0,0){$+$}}
\put(585,417){\makebox(0,0){$+$}}
\put(611,397){\makebox(0,0){$+$}}
\put(636,380){\makebox(0,0){$+$}}
\put(660,364){\makebox(0,0){$+$}}
\put(682,349){\makebox(0,0){$+$}}
\put(704,336){\makebox(0,0){$+$}}
\put(725,324){\makebox(0,0){$+$}}
\put(746,313){\makebox(0,0){$+$}}
\put(766,302){\makebox(0,0){$+$}}
\put(785,292){\makebox(0,0){$+$}}
\put(803,283){\makebox(0,0){$+$}}
\put(821,275){\makebox(0,0){$+$}}
\put(839,267){\makebox(0,0){$+$}}
\put(857,260){\makebox(0,0){$+$}}
\put(873,254){\makebox(0,0){$+$}}
\put(890,249){\makebox(0,0){$+$}}
\put(906,245){\makebox(0,0){$+$}}
\put(922,244){\makebox(0,0){$+$}}
\put(937,246){\makebox(0,0){$+$}}
\put(953,254){\makebox(0,0){$+$}}
\put(967,269){\makebox(0,0){$+$}}
\put(982,295){\makebox(0,0){$+$}}
\put(997,338){\makebox(0,0){$+$}}
\put(1010,400){\makebox(0,0){$+$}}
\put(1025,482){\makebox(0,0){$+$}}
\put(1038,574){\makebox(0,0){$+$}}
\put(1052,655){\makebox(0,0){$+$}}
\put(1065,707){\makebox(0,0){$+$}}
\put(1079,724){\makebox(0,0){$+$}}
\put(1092,713){\makebox(0,0){$+$}}
\put(1104,687){\makebox(0,0){$+$}}
\put(1117,655){\makebox(0,0){$+$}}
\put(1130,623){\makebox(0,0){$+$}}
\put(1142,593){\makebox(0,0){$+$}}
\put(1154,565){\makebox(0,0){$+$}}
\put(1166,542){\makebox(0,0){$+$}}
\put(1178,521){\makebox(0,0){$+$}}
\put(1190,503){\makebox(0,0){$+$}}
\put(1202,486){\makebox(0,0){$+$}}
\put(1213,473){\makebox(0,0){$+$}}
\put(1225,460){\makebox(0,0){$+$}}
\put(1236,449){\makebox(0,0){$+$}}
\put(1247,440){\makebox(0,0){$+$}}
\put(1259,431){\makebox(0,0){$+$}}
\put(1270,423){\makebox(0,0){$+$}}
\put(1280,417){\makebox(0,0){$+$}}
\put(1291,410){\makebox(0,0){$+$}}
\put(1302,405){\makebox(0,0){$+$}}
\put(1312,399){\makebox(0,0){$+$}}
\put(1323,395){\makebox(0,0){$+$}}
\put(1333,390){\makebox(0,0){$+$}}
\put(1344,386){\makebox(0,0){$+$}}
\put(1354,383){\makebox(0,0){$+$}}
\put(1364,380){\makebox(0,0){$+$}}
\put(1374,377){\makebox(0,0){$+$}}
\put(1384,374){\makebox(0,0){$+$}}
\put(1394,371){\makebox(0,0){$+$}}
\put(1404,369){\makebox(0,0){$+$}}
\put(1413,367){\makebox(0,0){$+$}}
\put(1424,364){\makebox(0,0){$+$}}
\put(323,165){\makebox(0,0){$+$}}
\put(323,165){\makebox(0,0){$+$}}
\put(650,370){\makebox(0,0){$+$}}
\put(799,285){\makebox(0,0){$+$}}
\put(869,255){\makebox(0,0){$+$}}
\put(910,244){\makebox(0,0){$+$}}
\put(938,246){\makebox(0,0){$+$}}
\put(958,258){\makebox(0,0){$+$}}
\put(974,279){\makebox(0,0){$+$}}
\put(987,307){\makebox(0,0){$+$}}
\put(997,342){\makebox(0,0){$+$}}
\put(1007,381){\makebox(0,0){$+$}}
\put(1015,424){\makebox(0,0){$+$}}
\put(1023,469){\makebox(0,0){$+$}}
\put(1029,514){\makebox(0,0){$+$}}
\put(1036,558){\makebox(0,0){$+$}}
\put(1043,600){\makebox(0,0){$+$}}
\put(1049,637){\makebox(0,0){$+$}}
\put(1055,669){\makebox(0,0){$+$}}
\put(1061,694){\makebox(0,0){$+$}}
\put(1068,712){\makebox(0,0){$+$}}
\put(1075,722){\makebox(0,0){$+$}}
\put(1081,723){\makebox(0,0){$+$}}
\put(1090,716){\makebox(0,0){$+$}}
\put(1098,701){\makebox(0,0){$+$}}
\put(1109,678){\makebox(0,0){$+$}}
\put(1120,647){\makebox(0,0){$+$}}
\put(1135,611){\makebox(0,0){$+$}}
\put(1153,569){\makebox(0,0){$+$}}
\put(1177,524){\makebox(0,0){$+$}}
\put(1210,476){\makebox(0,0){$+$}}
\put(1263,428){\makebox(0,0){$+$}}
\put(1361,381){\makebox(0,0){$+$}}
\put(1436,362){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(850,632){\makebox(0,0)[r]{${\cal F}_{22}<0, z<.6$}}
\put(890,632){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(377,570){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(422,505){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(461,476){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(495,457){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(527,443){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(557,431){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(585,421){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(611,413){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(636,406){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(660,400){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(682,396){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(704,393){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(725,391){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(746,390){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(766,390){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(785,391){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(803,393){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(821,397){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(839,402){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(857,408){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(873,417){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(890,427){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(906,439){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(922,455){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(937,473){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(953,495){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(967,521){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(982,549){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(997,577){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1010,600){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1025,607){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1038,590){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1052,545){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1065,481){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1079,414){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1092,355){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1104,310){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1117,277){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1130,254){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1142,238){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1154,228){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1166,221){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1178,216){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1190,213){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1202,211){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1213,210){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1225,210){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1236,210){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1247,210){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1259,210){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1270,211){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1280,212){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1291,212){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1302,213){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1312,214){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1323,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1333,215){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1344,216){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1354,217){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1364,218){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1374,219){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1384,220){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1394,220){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1404,221){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1413,222){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1424,223){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(323,164){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(323,164){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(650,403){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(799,393){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(869,414){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(910,443){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(938,474){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(958,505){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(974,533){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(987,558){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(997,579){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1007,594){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1015,604){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1023,607){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1029,604){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1036,595){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1043,579){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1049,558){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1055,533){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1061,503){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1068,470){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1075,435){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1081,399){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1090,363){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1098,329){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1109,298){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1120,270){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1135,247){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1153,229){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1177,216){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1210,210){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1263,211){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1361,218){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1436,224){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(850,587){\makebox(0,0)[r]{${\cal F}_{22}<0, z<.8$}}
\put(890,587){\makebox(0,0){$\times$}}
\put(377,728){\makebox(0,0){$\times$}}
\put(422,627){\makebox(0,0){$\times$}}
\put(461,578){\makebox(0,0){$\times$}}
\put(495,549){\makebox(0,0){$\times$}}
\put(527,527){\makebox(0,0){$\times$}}
\put(557,510){\makebox(0,0){$\times$}}
\put(585,496){\makebox(0,0){$\times$}}
\put(611,485){\makebox(0,0){$\times$}}
\put(636,476){\makebox(0,0){$\times$}}
\put(660,468){\makebox(0,0){$\times$}}
\put(682,462){\makebox(0,0){$\times$}}
\put(704,458){\makebox(0,0){$\times$}}
\put(725,454){\makebox(0,0){$\times$}}
\put(746,452){\makebox(0,0){$\times$}}
\put(766,452){\makebox(0,0){$\times$}}
\put(785,453){\makebox(0,0){$\times$}}
\put(803,455){\makebox(0,0){$\times$}}
\put(821,458){\makebox(0,0){$\times$}}
\put(839,464){\makebox(0,0){$\times$}}
\put(857,471){\makebox(0,0){$\times$}}
\put(873,480){\makebox(0,0){$\times$}}
\put(890,491){\makebox(0,0){$\times$}}
\put(906,505){\makebox(0,0){$\times$}}
\put(922,523){\makebox(0,0){$\times$}}
\put(937,543){\makebox(0,0){$\times$}}
\put(953,568){\makebox(0,0){$\times$}}
\put(967,596){\makebox(0,0){$\times$}}
\put(982,628){\makebox(0,0){$\times$}}
\put(997,658){\makebox(0,0){$\times$}}
\put(1010,681){\makebox(0,0){$\times$}}
\put(1025,687){\makebox(0,0){$\times$}}
\put(1038,665){\makebox(0,0){$\times$}}
\put(1052,611){\makebox(0,0){$\times$}}
\put(1065,536){\makebox(0,0){$\times$}}
\put(1079,458){\makebox(0,0){$\times$}}
\put(1092,391){\makebox(0,0){$\times$}}
\put(1104,339){\makebox(0,0){$\times$}}
\put(1117,302){\makebox(0,0){$\times$}}
\put(1130,277){\makebox(0,0){$\times$}}
\put(1142,260){\makebox(0,0){$\times$}}
\put(1154,248){\makebox(0,0){$\times$}}
\put(1166,241){\makebox(0,0){$\times$}}
\put(1178,236){\makebox(0,0){$\times$}}
\put(1190,233){\makebox(0,0){$\times$}}
\put(1202,232){\makebox(0,0){$\times$}}
\put(1213,231){\makebox(0,0){$\times$}}
\put(1225,231){\makebox(0,0){$\times$}}
\put(1236,231){\makebox(0,0){$\times$}}
\put(1247,231){\makebox(0,0){$\times$}}
\put(1259,232){\makebox(0,0){$\times$}}
\put(1270,233){\makebox(0,0){$\times$}}
\put(1280,234){\makebox(0,0){$\times$}}
\put(1291,235){\makebox(0,0){$\times$}}
\put(1302,236){\makebox(0,0){$\times$}}
\put(1312,237){\makebox(0,0){$\times$}}
\put(1323,238){\makebox(0,0){$\times$}}
\put(1333,239){\makebox(0,0){$\times$}}
\put(1344,240){\makebox(0,0){$\times$}}
\put(1354,241){\makebox(0,0){$\times$}}
\put(1364,242){\makebox(0,0){$\times$}}
\put(1374,243){\makebox(0,0){$\times$}}
\put(1384,244){\makebox(0,0){$\times$}}
\put(1394,245){\makebox(0,0){$\times$}}
\put(1404,246){\makebox(0,0){$\times$}}
\put(1413,247){\makebox(0,0){$\times$}}
\put(1424,248){\makebox(0,0){$\times$}}
\put(323,165){\makebox(0,0){$\times$}}
\put(323,165){\makebox(0,0){$\times$}}
\put(650,471){\makebox(0,0){$\times$}}
\put(799,454){\makebox(0,0){$\times$}}
\put(869,477){\makebox(0,0){$\times$}}
\put(910,509){\makebox(0,0){$\times$}}
\put(938,544){\makebox(0,0){$\times$}}
\put(958,578){\makebox(0,0){$\times$}}
\put(974,610){\makebox(0,0){$\times$}}
\put(987,638){\makebox(0,0){$\times$}}
\put(997,660){\makebox(0,0){$\times$}}
\put(1007,676){\makebox(0,0){$\times$}}
\put(1015,686){\makebox(0,0){$\times$}}
\put(1023,688){\makebox(0,0){$\times$}}
\put(1029,683){\makebox(0,0){$\times$}}
\put(1036,671){\makebox(0,0){$\times$}}
\put(1043,652){\makebox(0,0){$\times$}}
\put(1049,627){\makebox(0,0){$\times$}}
\put(1055,596){\makebox(0,0){$\times$}}
\put(1061,561){\makebox(0,0){$\times$}}
\put(1068,522){\makebox(0,0){$\times$}}
\put(1075,482){\makebox(0,0){$\times$}}
\put(1081,441){\makebox(0,0){$\times$}}
\put(1090,400){\makebox(0,0){$\times$}}
\put(1098,361){\makebox(0,0){$\times$}}
\put(1109,326){\makebox(0,0){$\times$}}
\put(1120,295){\makebox(0,0){$\times$}}
\put(1135,269){\makebox(0,0){$\times$}}
\put(1153,250){\makebox(0,0){$\times$}}
\put(1177,237){\makebox(0,0){$\times$}}
\put(1210,231){\makebox(0,0){$\times$}}
\put(1263,233){\makebox(0,0){$\times$}}
\put(1361,242){\makebox(0,0){$\times$}}
\put(1436,250){\makebox(0,0){$\times$}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,255){\makebox(0,0)[r]{0.1}}
\put(1416,255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,352){\makebox(0,0)[r]{0.2}}
\put(1416,352){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,448){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,448){\makebox(0,0)[r]{0.3}}
\put(1416,448){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,545){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,545){\makebox(0,0)[r]{0.4}}
\put(1416,545){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,642){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,642){\makebox(0,0)[r]{0.5}}
\put(1416,642){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,739){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,739){\makebox(0,0)[r]{0.6}}
\put(1416,739){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{ $a_0(s)$}}}
\put(850,68){\makebox(0,0){s [$GeV^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{Polynomial approximation}}
\put(1350,722){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(358,416){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(364,429){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(369,441){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(375,454){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(381,466){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(387,479){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(393,492){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(399,504){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(405,517){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(411,529){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(416,542){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(422,550){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(428,560){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(434,568){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(440,579){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(446,590){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(452,601){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(457,610){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(463,619){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(469,628){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(475,636){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(481,643){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(487,650){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(493,657){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(498,663){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(504,669){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(510,675){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(516,680){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(522,684){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(528,689){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(534,693){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(539,696){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(545,700){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(551,703){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(557,705){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(563,708){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(569,710){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(575,712){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(580,713){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(586,715){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(592,716){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(598,716){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(604,717){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(610,717){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(616,717){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(621,716){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(627,716){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(633,715){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(639,714){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(645,712){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(651,710){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(657,708){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(662,706){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(668,704){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(674,701){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(680,698){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(686,695){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(692,691){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(698,688){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(704,684){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(709,680){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(715,676){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(721,671){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(727,666){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(733,661){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(739,656){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(745,651){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(750,645){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(756,640){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(762,634){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(768,628){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(774,621){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(780,615){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(786,609){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(791,602){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(797,595){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(803,588){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(809,581){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(815,574){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(821,567){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(827,559){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(832,552){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(838,545){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(844,537){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(850,529){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(856,522){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(862,514){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(868,506){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(873,498){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(879,490){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(885,483){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(891,475){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(897,467){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(903,459){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(909,451){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(914,443){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(920,436){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(926,428){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(932,420){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(938,413){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(944,405){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(950,398){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(955,390){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(961,383){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(967,376){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(973,368){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(979,361){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(985,354){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(991,348){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(997,341){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1002,334){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1008,328){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1014,322){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1020,316){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1026,310){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1032,304){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1038,298){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1043,293){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1049,287){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1055,282){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1061,277){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1067,272){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1073,268){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1079,263){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1084,259){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1090,255){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1096,251){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1102,248){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1108,245){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1114,242){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1120,239){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1125,236){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1131,234){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1137,232){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1143,230){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1149,228){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1155,227){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1161,226){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1166,225){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1172,225){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1178,225){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1184,225){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1190,226){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1196,227){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1202,228){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1207,230){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1213,232){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1219,234){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1225,237){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1231,240){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1237,244){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1243,248){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1248,252){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1254,257){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1260,263){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1266,269){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1272,275){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1278,282){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1284,290){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1290,298){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1295,307){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1301,316){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1307,326){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1313,336){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1319,347){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1325,359){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1331,371){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1336,384){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1342,397){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1348,411){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1354,425){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1360,440){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1366,455){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1372,471){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1377,486){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1383,502){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1389,519){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1395,535){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1401,550){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1407,566){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1413,581){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1418,595){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1424,609){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1430,621){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\put(1436,632){\raisebox{-1.2pt}{\makebox(0,0){$\diamond$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1306,677){\makebox(0,0)[r]{$C_0$=1.5}}
\put(1350,677){\makebox(0,0){$+$}}
\put(276,159){\makebox(0,0){$+$}}
\put(288,182){\makebox(0,0){$+$}}
\put(299,206){\makebox(0,0){$+$}}
\put(311,232){\makebox(0,0){$+$}}
\put(323,258){\makebox(0,0){$+$}}
\put(334,287){\makebox(0,0){$+$}}
\put(346,320){\makebox(0,0){$+$}}
\put(358,362){\makebox(0,0){$+$}}
\put(370,394){\makebox(0,0){$+$}}
\put(381,426){\makebox(0,0){$+$}}
\put(393,458){\makebox(0,0){$+$}}
\put(405,489){\makebox(0,0){$+$}}
\put(416,518){\makebox(0,0){$+$}}
\put(428,547){\makebox(0,0){$+$}}
\put(440,573){\makebox(0,0){$+$}}
\put(452,598){\makebox(0,0){$+$}}
\put(463,620){\makebox(0,0){$+$}}
\put(475,640){\makebox(0,0){$+$}}
\put(487,658){\makebox(0,0){$+$}}
\put(499,674){\makebox(0,0){$+$}}
\put(510,687){\makebox(0,0){$+$}}
\put(522,698){\makebox(0,0){$+$}}
\put(534,707){\makebox(0,0){$+$}}
\put(545,714){\makebox(0,0){$+$}}
\put(557,719){\makebox(0,0){$+$}}
\put(569,722){\makebox(0,0){$+$}}
\put(581,724){\makebox(0,0){$+$}}
\put(592,724){\makebox(0,0){$+$}}
\put(604,723){\makebox(0,0){$+$}}
\put(616,721){\makebox(0,0){$+$}}
\put(627,718){\makebox(0,0){$+$}}
\put(639,714){\makebox(0,0){$+$}}
\put(651,709){\makebox(0,0){$+$}}
\put(663,704){\makebox(0,0){$+$}}
\put(674,699){\makebox(0,0){$+$}}
\put(686,693){\makebox(0,0){$+$}}
\put(698,686){\makebox(0,0){$+$}}
\put(709,680){\makebox(0,0){$+$}}
\put(721,673){\makebox(0,0){$+$}}
\put(733,667){\makebox(0,0){$+$}}
\put(745,660){\makebox(0,0){$+$}}
\put(756,654){\makebox(0,0){$+$}}
\put(768,647){\makebox(0,0){$+$}}
\put(780,640){\makebox(0,0){$+$}}
\put(792,634){\makebox(0,0){$+$}}
\put(803,628){\makebox(0,0){$+$}}
\put(815,621){\makebox(0,0){$+$}}
\put(827,615){\makebox(0,0){$+$}}
\put(838,609){\makebox(0,0){$+$}}
\put(850,603){\makebox(0,0){$+$}}
\put(862,598){\makebox(0,0){$+$}}
\put(873,592){\makebox(0,0){$+$}}
\put(885,587){\makebox(0,0){$+$}}
\put(897,582){\makebox(0,0){$+$}}
\put(909,577){\makebox(0,0){$+$}}
\put(920,572){\makebox(0,0){$+$}}
\put(932,567){\makebox(0,0){$+$}}
\put(944,563){\makebox(0,0){$+$}}
\put(955,559){\makebox(0,0){$+$}}
\put(967,554){\makebox(0,0){$+$}}
\put(979,550){\makebox(0,0){$+$}}
\put(991,546){\makebox(0,0){$+$}}
\put(1002,543){\makebox(0,0){$+$}}
\put(1014,539){\makebox(0,0){$+$}}
\put(1026,536){\makebox(0,0){$+$}}
\put(1038,532){\makebox(0,0){$+$}}
\put(1049,529){\makebox(0,0){$+$}}
\put(1061,526){\makebox(0,0){$+$}}
\put(1073,523){\makebox(0,0){$+$}}
\put(1084,520){\makebox(0,0){$+$}}
\put(1096,518){\makebox(0,0){$+$}}
\put(1108,515){\makebox(0,0){$+$}}
\put(1120,512){\makebox(0,0){$+$}}
\put(1131,510){\makebox(0,0){$+$}}
\put(1143,508){\makebox(0,0){$+$}}
\put(1155,506){\makebox(0,0){$+$}}
\put(1166,503){\makebox(0,0){$+$}}
\put(1178,501){\makebox(0,0){$+$}}
\put(1190,499){\makebox(0,0){$+$}}
\put(1202,498){\makebox(0,0){$+$}}
\put(1213,496){\makebox(0,0){$+$}}
\put(1225,494){\makebox(0,0){$+$}}
\put(1237,493){\makebox(0,0){$+$}}
\put(1248,491){\makebox(0,0){$+$}}
\put(1260,489){\makebox(0,0){$+$}}
\put(1272,488){\makebox(0,0){$+$}}
\put(1284,487){\makebox(0,0){$+$}}
\put(1295,485){\makebox(0,0){$+$}}
\put(1307,484){\makebox(0,0){$+$}}
\put(1319,483){\makebox(0,0){$+$}}
\put(1331,482){\makebox(0,0){$+$}}
\put(1342,481){\makebox(0,0){$+$}}
\put(1354,480){\makebox(0,0){$+$}}
\put(1366,479){\makebox(0,0){$+$}}
\put(1377,478){\makebox(0,0){$+$}}
\put(1389,477){\makebox(0,0){$+$}}
\put(1401,476){\makebox(0,0){$+$}}
\put(1413,475){\makebox(0,0){$+$}}
\put(1424,475){\makebox(0,0){$+$}}
\put(1436,474){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,632){\makebox(0,0)[r]{$C_0$=2.0}}
\put(1350,632){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(276,159){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(288,182){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(299,207){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(311,233){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(323,261){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(334,292){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(346,326){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(358,373){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(370,409){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(381,445){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(393,481){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(405,516){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(416,550){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(428,582){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(440,612){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(452,640){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(463,664){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(475,686){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(487,704){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(499,718){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(510,729){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(522,737){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(534,741){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(545,742){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(557,741){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(569,737){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(581,731){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(592,723){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(604,713){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(616,702){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(627,690){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(639,678){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(651,665){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(663,651){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(674,637){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(686,623){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(698,610){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(709,596){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(721,583){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(733,569){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(745,557){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(756,544){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(768,532){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(780,520){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(792,509){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(803,498){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(815,488){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(827,477){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(838,468){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(850,459){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(862,450){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(873,441){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(885,433){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(897,425){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(909,418){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(920,411){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(932,404){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(944,397){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(955,391){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(967,385){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(979,380){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(991,374){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1002,369){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1014,364){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1026,360){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1038,355){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1049,351){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1061,347){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1073,343){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1084,339){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1096,336){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1108,333){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1120,329){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1131,326){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1143,323){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1155,321){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1166,318){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1178,316){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1190,313){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1202,311){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1213,309){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1225,307){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1237,305){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1248,303){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1260,301){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1272,300){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1284,298){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1295,297){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1307,295){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1319,294){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1331,293){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1342,291){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1354,290){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1366,289){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1377,288){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1389,287){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1401,286){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1413,286){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1424,285){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\put(1436,284){\raisebox{-1.2pt}{\makebox(0,0){$\cdot$}}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,587){\makebox(0,0)[r]{$C_0$=2.5}}
\put(1350,587){\makebox(0,0){$\times$}}
\put(276,159){\makebox(0,0){$\times$}}
\put(288,183){\makebox(0,0){$\times$}}
\put(299,208){\makebox(0,0){$\times$}}
\put(311,235){\makebox(0,0){$\times$}}
\put(323,264){\makebox(0,0){$\times$}}
\put(334,297){\makebox(0,0){$\times$}}
\put(346,334){\makebox(0,0){$\times$}}
\put(358,385){\makebox(0,0){$\times$}}
\put(370,425){\makebox(0,0){$\times$}}
\put(381,466){\makebox(0,0){$\times$}}
\put(393,507){\makebox(0,0){$\times$}}
\put(405,547){\makebox(0,0){$\times$}}
\put(416,587){\makebox(0,0){$\times$}}
\put(428,624){\makebox(0,0){$\times$}}
\put(440,658){\makebox(0,0){$\times$}}
\put(452,688){\makebox(0,0){$\times$}}
\put(463,714){\makebox(0,0){$\times$}}
\put(475,734){\makebox(0,0){$\times$}}
\put(487,749){\makebox(0,0){$\times$}}
\put(499,758){\makebox(0,0){$\times$}}
\put(510,762){\makebox(0,0){$\times$}}
\put(522,760){\makebox(0,0){$\times$}}
\put(534,753){\makebox(0,0){$\times$}}
\put(545,742){\makebox(0,0){$\times$}}
\put(557,727){\makebox(0,0){$\times$}}
\put(569,708){\makebox(0,0){$\times$}}
\put(581,687){\makebox(0,0){$\times$}}
\put(592,664){\makebox(0,0){$\times$}}
\put(604,640){\makebox(0,0){$\times$}}
\put(616,615){\makebox(0,0){$\times$}}
\put(627,589){\makebox(0,0){$\times$}}
\put(639,564){\makebox(0,0){$\times$}}
\put(651,539){\makebox(0,0){$\times$}}
\put(663,514){\makebox(0,0){$\times$}}
\put(674,490){\makebox(0,0){$\times$}}
\put(686,467){\makebox(0,0){$\times$}}
\put(698,444){\makebox(0,0){$\times$}}
\put(709,423){\makebox(0,0){$\times$}}
\put(721,402){\makebox(0,0){$\times$}}
\put(733,383){\makebox(0,0){$\times$}}
\put(745,364){\makebox(0,0){$\times$}}
\put(756,347){\makebox(0,0){$\times$}}
\put(768,330){\makebox(0,0){$\times$}}
\put(780,314){\makebox(0,0){$\times$}}
\put(792,300){\makebox(0,0){$\times$}}
\put(803,286){\makebox(0,0){$\times$}}
\put(815,272){\makebox(0,0){$\times$}}
\put(827,260){\makebox(0,0){$\times$}}
\put(838,248){\makebox(0,0){$\times$}}
\put(850,237){\makebox(0,0){$\times$}}
\put(862,226){\makebox(0,0){$\times$}}
\put(873,217){\makebox(0,0){$\times$}}
\put(885,207){\makebox(0,0){$\times$}}
\put(897,198){\makebox(0,0){$\times$}}
\put(909,190){\makebox(0,0){$\times$}}
\put(920,182){\makebox(0,0){$\times$}}
\put(932,175){\makebox(0,0){$\times$}}
\put(944,168){\makebox(0,0){$\times$}}
\put(955,161){\makebox(0,0){$\times$}}
\end{picture}

\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,724){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.45}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,221){\makebox(0,0)[r]{-0.4}}
\put(1416,221){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{-0.35}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,347){\makebox(0,0)[r]{-0.3}}
\put(1416,347){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{-0.25}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{-0.2}}
\put(1416,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{-0.15}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,598){\makebox(0,0)[r]{-0.1}}
\put(1416,598){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{-0.05}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,724){\makebox(0,0)[r]{0}}
\put(1416,724){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.05}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{ $a_2(s)$}}}
\put(850,68){\makebox(0,0){s [$GeV^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1319,598){\makebox(0,0)[r]{Polynomial approximation}}
\put(1363,598){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(358,685){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(381,650){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(405,628){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(428,608){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(452,589){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(475,571){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(498,553){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(522,536){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(545,520){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(569,505){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(592,490){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(616,476){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(639,462){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(662,449){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(686,437){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(709,424){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(733,413){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(756,401){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(780,390){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(803,380){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(827,370){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(856,358){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(879,348){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(903,339){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(926,330){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(950,322){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(973,313){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(997,306){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1020,298){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1043,290){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1067,283){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1090,276){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1114,269){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1137,263){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1161,257){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1184,250){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1207,245){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1231,239){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1254,233){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1278,228){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1301,223){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1325,217){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1348,213){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1372,208){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1395,203){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\put(1418,199){\raisebox{-1.2pt}{\makebox(0,0){$\times$}}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1319,553){\makebox(0,0)[r]{$c_0$=-1.2}}
\put(1363,553){\makebox(0,0){$+$}}
\put(264,782){\makebox(0,0){$+$}}
\put(276,766){\makebox(0,0){$+$}}
\put(288,752){\makebox(0,0){$+$}}
\put(299,737){\makebox(0,0){$+$}}
\put(311,723){\makebox(0,0){$+$}}
\put(323,709){\makebox(0,0){$+$}}
\put(334,696){\makebox(0,0){$+$}}
\put(346,683){\makebox(0,0){$+$}}
\put(358,671){\makebox(0,0){$+$}}
\put(370,659){\makebox(0,0){$+$}}
\put(381,647){\makebox(0,0){$+$}}
\put(393,635){\makebox(0,0){$+$}}
\put(405,624){\makebox(0,0){$+$}}
\put(416,612){\makebox(0,0){$+$}}
\put(428,601){\makebox(0,0){$+$}}
\put(440,591){\makebox(0,0){$+$}}
\put(452,580){\makebox(0,0){$+$}}
\put(463,570){\makebox(0,0){$+$}}
\put(475,559){\makebox(0,0){$+$}}
\put(487,549){\makebox(0,0){$+$}}
\put(499,539){\makebox(0,0){$+$}}
\put(510,529){\makebox(0,0){$+$}}
\put(522,520){\makebox(0,0){$+$}}
\put(534,510){\makebox(0,0){$+$}}
\put(545,501){\makebox(0,0){$+$}}
\put(557,492){\makebox(0,0){$+$}}
\put(569,483){\makebox(0,0){$+$}}
\put(581,474){\makebox(0,0){$+$}}
\put(592,465){\makebox(0,0){$+$}}
\put(604,457){\makebox(0,0){$+$}}
\put(616,448){\makebox(0,0){$+$}}
\put(627,440){\makebox(0,0){$+$}}
\put(639,432){\makebox(0,0){$+$}}
\put(651,424){\makebox(0,0){$+$}}
\put(663,416){\makebox(0,0){$+$}}
\put(674,408){\makebox(0,0){$+$}}
\put(686,400){\makebox(0,0){$+$}}
\put(698,393){\makebox(0,0){$+$}}
\put(709,385){\makebox(0,0){$+$}}
\put(721,378){\makebox(0,0){$+$}}
\put(733,371){\makebox(0,0){$+$}}
\put(745,364){\makebox(0,0){$+$}}
\put(756,357){\makebox(0,0){$+$}}
\put(768,350){\makebox(0,0){$+$}}
\put(780,343){\makebox(0,0){$+$}}
\put(792,336){\makebox(0,0){$+$}}
\put(803,330){\makebox(0,0){$+$}}
\put(815,323){\makebox(0,0){$+$}}
\put(827,317){\makebox(0,0){$+$}}
\put(838,311){\makebox(0,0){$+$}}
\put(850,305){\makebox(0,0){$+$}}
\put(862,299){\makebox(0,0){$+$}}
\put(873,293){\makebox(0,0){$+$}}
\put(885,287){\makebox(0,0){$+$}}
\put(897,281){\makebox(0,0){$+$}}
\put(909,276){\makebox(0,0){$+$}}
\put(920,270){\makebox(0,0){$+$}}
\put(932,265){\makebox(0,0){$+$}}
\put(944,260){\makebox(0,0){$+$}}
\put(955,254){\makebox(0,0){$+$}}
\put(967,249){\makebox(0,0){$+$}}
\put(979,244){\makebox(0,0){$+$}}
\put(991,240){\makebox(0,0){$+$}}
\put(1002,235){\makebox(0,0){$+$}}
\put(1014,230){\makebox(0,0){$+$}}
\put(1026,225){\makebox(0,0){$+$}}
\put(1038,221){\makebox(0,0){$+$}}
\put(1049,216){\makebox(0,0){$+$}}
\put(1061,212){\makebox(0,0){$+$}}
\put(1073,208){\makebox(0,0){$+$}}
\put(1084,204){\makebox(0,0){$+$}}
\put(1096,199){\makebox(0,0){$+$}}
\put(1108,195){\makebox(0,0){$+$}}
\put(1120,191){\makebox(0,0){$+$}}
\put(1131,188){\makebox(0,0){$+$}}
\put(1143,184){\makebox(0,0){$+$}}
\put(1155,180){\makebox(0,0){$+$}}
\put(1166,177){\makebox(0,0){$+$}}
\put(1178,173){\makebox(0,0){$+$}}
\put(1190,170){\makebox(0,0){$+$}}
\put(1202,166){\makebox(0,0){$+$}}
\put(1213,163){\makebox(0,0){$+$}}
\put(1225,160){\makebox(0,0){$+$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1319,508){\makebox(0,0)[r]{$c_0$=-1.7}}
\put(1363,508){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(264,782){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(288,751){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(311,723){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(334,696){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(358,673){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(381,650){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(405,628){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(428,608){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(452,589){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(475,570){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(499,553){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(522,536){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(545,519){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(569,504){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(592,489){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(616,474){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(639,460){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(663,447){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(686,434){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(709,422){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(733,410){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(756,398){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(780,387){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(803,377){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(827,366){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(850,356){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(873,346){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(897,337){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(920,328){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(944,319){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(967,311){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(991,303){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1014,295){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1038,287){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1061,280){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1084,272){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1108,266){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1131,259){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1155,252){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1178,246){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1202,240){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1225,234){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1248,228){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1272,223){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1295,217){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1319,212){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1342,207){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1366,202){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1389,198){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1413,193){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1436,189){\raisebox{-1.2pt}{\makebox(0,0){$\circ$}}}
\put(1319,463){\makebox(0,0)[r]{$c_0$=-2.2}}
\put(264,782){\makebox(0,0){$\cdot$}}
\put(1363,463){\makebox(0,0){$\cdot$}}
\put(1363,463){\makebox(0,0){$\cdot$}}
\put(276,766){\makebox(0,0){$\cdot$}}
\put(288,751){\makebox(0,0){$\cdot$}}
\put(299,737){\makebox(0,0){$\cdot$}}
\put(311,723){\makebox(0,0){$\cdot$}}
\put(323,710){\makebox(0,0){$\cdot$}}
\put(334,697){\makebox(0,0){$\cdot$}}
\put(346,685){\makebox(0,0){$\cdot$}}
\put(358,674){\makebox(0,0){$\cdot$}}
\put(370,663){\makebox(0,0){$\cdot$}}
\put(381,653){\makebox(0,0){$\cdot$}}
\put(393,643){\makebox(0,0){$\cdot$}}
\put(405,633){\makebox(0,0){$\cdot$}}
\put(416,623){\makebox(0,0){$\cdot$}}
\put(428,614){\makebox(0,0){$\cdot$}}
\put(440,605){\makebox(0,0){$\cdot$}}
\put(452,597){\makebox(0,0){$\cdot$}}
\put(463,588){\makebox(0,0){$\cdot$}}
\put(475,580){\makebox(0,0){$\cdot$}}
\put(487,572){\makebox(0,0){$\cdot$}}
\put(499,564){\makebox(0,0){$\cdot$}}
\put(510,557){\makebox(0,0){$\cdot$}}
\put(522,549){\makebox(0,0){$\cdot$}}
\put(534,542){\makebox(0,0){$\cdot$}}
\put(545,535){\makebox(0,0){$\cdot$}}
\put(557,528){\makebox(0,0){$\cdot$}}
\put(569,521){\makebox(0,0){$\cdot$}}
\put(581,515){\makebox(0,0){$\cdot$}}
\put(592,508){\makebox(0,0){$\cdot$}}
\put(604,502){\makebox(0,0){$\cdot$}}
\put(616,496){\makebox(0,0){$\cdot$}}
\put(627,490){\makebox(0,0){$\cdot$}}
\put(639,484){\makebox(0,0){$\cdot$}}
\put(651,479){\makebox(0,0){$\cdot$}}
\put(663,473){\makebox(0,0){$\cdot$}}
\put(674,467){\makebox(0,0){$\cdot$}}
\put(686,462){\makebox(0,0){$\cdot$}}
\put(698,457){\makebox(0,0){$\cdot$}}
\put(709,452){\makebox(0,0){$\cdot$}}
\put(721,447){\makebox(0,0){$\cdot$}}
\put(733,442){\makebox(0,0){$\cdot$}}
\put(745,437){\makebox(0,0){$\cdot$}}
\put(756,432){\makebox(0,0){$\cdot$}}
\put(768,427){\makebox(0,0){$\cdot$}}
\put(780,423){\makebox(0,0){$\cdot$}}
\put(792,418){\makebox(0,0){$\cdot$}}
\put(803,414){\makebox(0,0){$\cdot$}}
\put(815,410){\makebox(0,0){$\cdot$}}
\put(827,405){\makebox(0,0){$\cdot$}}
\put(838,401){\makebox(0,0){$\cdot$}}
\put(850,397){\makebox(0,0){$\cdot$}}
\put(862,393){\makebox(0,0){$\cdot$}}
\put(873,389){\makebox(0,0){$\cdot$}}
\put(885,385){\makebox(0,0){$\cdot$}}
\put(897,382){\makebox(0,0){$\cdot$}}
\put(909,378){\makebox(0,0){$\cdot$}}
\put(920,374){\makebox(0,0){$\cdot$}}
\put(932,371){\makebox(0,0){$\cdot$}}
\put(944,367){\makebox(0,0){$\cdot$}}
\put(955,364){\makebox(0,0){$\cdot$}}
\put(967,360){\makebox(0,0){$\cdot$}}
\put(979,357){\makebox(0,0){$\cdot$}}
\put(991,353){\makebox(0,0){$\cdot$}}
\put(1002,350){\makebox(0,0){$\cdot$}}
\put(1014,347){\makebox(0,0){$\cdot$}}
\put(1026,344){\makebox(0,0){$\cdot$}}
\put(1038,341){\makebox(0,0){$\cdot$}}
\put(1049,338){\makebox(0,0){$\cdot$}}
\put(1061,334){\makebox(0,0){$\cdot$}}
\put(1073,332){\makebox(0,0){$\cdot$}}
\put(1084,329){\makebox(0,0){$\cdot$}}
\put(1096,326){\makebox(0,0){$\cdot$}}
\put(1108,323){\makebox(0,0){$\cdot$}}
\put(1120,320){\makebox(0,0){$\cdot$}}
\put(1131,317){\makebox(0,0){$\cdot$}}
\put(1143,315){\makebox(0,0){$\cdot$}}
\put(1155,312){\makebox(0,0){$\cdot$}}
\put(1166,309){\makebox(0,0){$\cdot$}}
\put(1178,307){\makebox(0,0){$\cdot$}}
\put(1190,304){\makebox(0,0){$\cdot$}}
\put(1202,302){\makebox(0,0){$\cdot$}}
\put(1213,299){\makebox(0,0){$\cdot$}}
\put(1225,297){\makebox(0,0){$\cdot$}}
\put(1237,294){\makebox(0,0){$\cdot$}}
\put(1248,292){\makebox(0,0){$\cdot$}}
\put(1260,290){\makebox(0,0){$\cdot$}}
\put(1272,287){\makebox(0,0){$\cdot$}}
\put(1284,285){\makebox(0,0){$\cdot$}}
\put(1295,283){\makebox(0,0){$\cdot$}}
\put(1307,281){\makebox(0,0){$\cdot$}}
\put(1319,278){\makebox(0,0){$\cdot$}}
\put(1331,276){\makebox(0,0){$\cdot$}}
\put(1342,274){\makebox(0,0){$\cdot$}}
\put(1354,272){\makebox(0,0){$\cdot$}}
\put(1366,270){\makebox(0,0){$\cdot$}}
\put(1377,268){\makebox(0,0){$\cdot$}}
\put(1389,266){\makebox(0,0){$\cdot$}}
\put(1401,264){\makebox(0,0){$\cdot$}}
\put(1413,262){\makebox(0,0){$\cdot$}}
\put(1424,260){\makebox(0,0){$\cdot$}}
\put(1436,258){\makebox(0,0){$\cdot$}}
\end{picture}
